High-dimensional near-optimal experiment design for drug discovery via Bayesian sparse sampling

We study the problem of performing automated experiment design for drug screening through Bayesian inference and optimisation. In particular, we compare and contrast the behaviour of linear-Gaussian models and Gaussian processes, when used in conjunction with upper confidence bound algorithms, Thompson sampling, or bounded horizon tree search. We show that non-myopic sophisticated exploration techniques using sparse tree search have a distinct advantage over methods such as Thompson sampling or upper confidence bounds in this setting. We demonstrate the significant superiority of the approach over existing and synthetic datasets of drug toxicity.

==> CDK_c.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
\definecolor{mycolor2}{rgb}{0.85000,0.32500,0.09800}%
\definecolor{mycolor3}{rgb}{0.92900,0.69400,0.12500}%
\definecolor{mycolor4}{rgb}{0.49400,0.18400,0.55600}%
\definecolor{mycolor5}{rgb}{0.46600,0.67400,0.18800}%
\definecolor{mycolor6}{rgb}{0.30100,0.74500,0.93300}%
\definecolor{mycolor7}{rgb}{0.63500,0.07800,0.18400}%
%
\begin{tikzpicture}[scale=0.5]

\begin{axis}[%
width=4.521in,
height=3.566in,
at={(0.758in,0.481in)},
scale only axis,
xmin=1,
xmax=100,
xlabel={Iteration (molecules tested)},
xlabel style={font=\LARGE},
ylabel={Avg cumulative regret},
ylabel style={font=\LARGE},
axis background/.style={fill=white},
title style={font=\bfseries,font=\LARGE},
title={CDK5},
legend style={legend cell align=left,align=left,draw=white!15!black,font=\Large}
]
\addplot [color=mycolor1,dashed,line width=2pt]
  table[row sep=crcr]{%
1	1.19576\\
2	1.202555\\
3	1.18968666666667\\
4	1.16579\\
5	1.170338\\
6	1.158415\\
7	1.15817714285714\\
8	1.1620375\\
9	1.15875555555556\\
10	1.157165\\
11	1.13989790909091\\
12	1.11762016666667\\
13	1.11080323076923\\
14	1.10634085714286\\
15	1.10259346666667\\
16	1.0927714375\\
17	1.08136605882353\\
18	1.08183572222222\\
19	1.08457752631579\\
20	1.08146415\\
21	1.07244095238095\\
22	1.06464222727273\\
23	1.06319169565217\\
24	1.06045283333333\\
25	1.05440624\\
26	1.05675292307692\\
27	1.05255348148148\\
28	1.05149121428571\\
29	1.05075220689655\\
30	1.0499348\\
31	1.04678877419355\\
32	1.04260553125\\
33	1.03692190909091\\
34	1.03459620588235\\
35	1.03232317142857\\
36	1.03005019444444\\
37	1.03066343243243\\
38	1.02818184210526\\
39	1.02702538461538\\
40	1.02764925\\
41	1.02213831707317\\
42	1.01959442857143\\
43	1.01552776744186\\
44	1.01292040909091\\
45	1.01171077777778\\
46	1.01137797826087\\
47	1.01031087234043\\
48	1.00886264583333\\
49	1.00965055102041\\
50	1.00766468\\
51	1.00317758823529\\
52	1.00110513461538\\
53	0.999531924528302\\
54	0.997173055555555\\
55	0.995727145454545\\
56	0.992050660714286\\
57	0.991600877192982\\
58	0.9889305\\
59	0.987769762711864\\
60	0.98652135\\
61	0.986919524590164\\
62	0.986433967741935\\
63	0.986095777777778\\
64	0.986287546875\\
65	0.984593876923077\\
66	0.982701818181818\\
67	0.981353298507463\\
68	0.979414985294118\\
69	0.979199463768116\\
70	0.977622928571429\\
71	0.975366830985916\\
72	0.973693458333333\\
73	0.973372205479452\\
74	0.972079878378379\\
75	0.970151453333334\\
76	0.967830328947369\\
77	0.966428064935065\\
78	0.964435512820513\\
79	0.963736734177215\\
80	0.9620008625\\
81	0.962008111111111\\
82	0.959631707317073\\
83	0.959374722891566\\
84	0.957802547619048\\
85	0.956651\\
86	0.954626395348837\\
87	0.955147885057471\\
88	0.954112454545454\\
89	0.95184304494382\\
90	0.949892677777778\\
91	0.949001626373626\\
92	0.948059326086956\\
93	0.947545139784946\\
94	0.947411021276596\\
95	0.946824578947368\\
96	0.946121197916666\\
97	0.944833216494845\\
98	0.943173520408163\\
99	0.941595898989899\\
100	0.94023072\\
};
\addlegendentry{Batch-GP-TS};

\addplot [color=mycolor2,dashed,line width=2pt]
  table[row sep=crcr]{%
1	1.06449\\
2	1.093125\\
3	1.12052333333333\\
4	1.104595\\
5	1.0724562\\
6	1.0905085\\
7	1.10621728571429\\
8	1.097211375\\
9	1.09020677777778\\
10	1.0863251\\
11	1.07077572727273\\
12	1.06139033333333\\
13	1.056688\\
14	1.05134185714286\\
15	1.04856106666667\\
16	1.0372130625\\
17	1.03352264705882\\
18	1.025039\\
19	1.02614957894737\\
20	1.0197528\\
21	1.01803276190476\\
22	1.01079686363636\\
23	1.0058232173913\\
24	1.00595308333333\\
25	1.00031312\\
26	0.994102346153846\\
27	0.98535637037037\\
28	0.987002928571429\\
29	0.986949206896552\\
30	0.9846421\\
31	0.980271032258065\\
32	0.9765276875\\
33	0.974412636363636\\
34	0.970518264705882\\
35	0.970037657142857\\
36	0.969146944444444\\
37	0.965962432432433\\
38	0.964261368421053\\
39	0.962544641025641\\
40	0.9592895\\
41	0.956841195121951\\
42	0.9530685\\
43	0.951577069767442\\
44	0.946808363636364\\
45	0.945770155555556\\
46	0.943674869565217\\
47	0.940990319148936\\
48	0.939180354166667\\
49	0.935423959183673\\
50	0.93196882\\
51	0.931123666666667\\
52	0.924813576923077\\
53	0.923244452830189\\
54	0.920986314814815\\
55	0.918747872727273\\
56	0.917847714285714\\
57	0.913994877192982\\
58	0.914522517241379\\
59	0.914948627118644\\
60	0.91278575\\
61	0.911167213114754\\
62	0.909124322580645\\
63	0.906863253968254\\
64	0.90677965625\\
65	0.9050016\\
66	0.901655363636364\\
67	0.900085328358209\\
68	0.897958220588236\\
69	0.894842275362319\\
70	0.893770771428572\\
71	0.894068507042254\\
72	0.891617055555556\\
73	0.890575671232877\\
74	0.889018554054054\\
75	0.887538373333333\\
76	0.88478825\\
77	0.883427701298702\\
78	0.881810384615385\\
79	0.882105974683545\\
80	0.87882735\\
81	0.877568308641975\\
82	0.877017414634147\\
83	0.874712566265061\\
84	0.87332175\\
85	0.872836764705883\\
86	0.87097261627907\\
87	0.868246402298851\\
88	0.866403022727273\\
89	0.863912719101124\\
90	0.861617233333334\\
91	0.85883487912088\\
92	0.857582445652174\\
93	0.85583711827957\\
94	0.853412936170213\\
95	0.850304473684211\\
96	0.84853171875\\
97	0.84611393814433\\
98	0.844683204081633\\
99	0.844196090909091\\
100	0.84250321\\
};
\addlegendentry{GP-TS};

\addplot [color=mycolor3,dashed,line width=2pt]
  table[row sep=crcr]{%
1	1.10214\\
2	1.100175\\
3	1.17436333333333\\
4	1.1467075\\
5	1.131354\\
6	1.09389416666667\\
7	1.10920071428571\\
8	1.121248125\\
9	1.10715766666667\\
10	1.0960262\\
11	1.10864927272727\\
12	1.10499683333333\\
13	1.11203476923077\\
14	1.12046585714286\\
15	1.10947986666667\\
16	1.121398\\
17	1.12020988235294\\
18	1.11555877777778\\
19	1.10862057894737\\
20	1.10363805\\
21	1.09890861904762\\
22	1.09963640909091\\
23	1.09977482608696\\
24	1.09521208333333\\
25	1.1008328\\
26	1.09678653846154\\
27	1.09013640740741\\
28	1.0817735\\
29	1.08416234482759\\
30	1.0782795\\
31	1.08082112903226\\
32	1.08213015625\\
33	1.07734203030303\\
34	1.07424717647059\\
35	1.07521297142857\\
36	1.07771705555556\\
37	1.08119335135135\\
38	1.07588473684211\\
39	1.07667358974359\\
40	1.0766825\\
41	1.07710585365854\\
42	1.07700023809524\\
43	1.07668162790698\\
44	1.07393652272727\\
45	1.06672046666667\\
46	1.06576067391304\\
47	1.07173534042553\\
48	1.07302502083333\\
49	1.06983975510204\\
50	1.07081276\\
51	1.07192701960784\\
52	1.06964342307692\\
53	1.06957845283019\\
54	1.06895144444444\\
55	1.06734687272727\\
56	1.0667255\\
57	1.06348335087719\\
58	1.06000551724138\\
59	1.06046847457627\\
60	1.05711941666667\\
61	1.05883155737705\\
62	1.06053169354839\\
63	1.06108023809524\\
64	1.0590806875\\
65	1.05572416923077\\
66	1.0536491969697\\
67	1.05518413432836\\
68	1.05514245588235\\
69	1.05469053623188\\
70	1.05340361428571\\
71	1.0523276056338\\
72	1.049192625\\
73	1.04594065753425\\
74	1.04420632432432\\
75	1.04356705333333\\
76	1.04213226315789\\
77	1.04308612987013\\
78	1.04197121794872\\
79	1.04253487341772\\
80	1.0413157875\\
81	1.04319016049383\\
82	1.04073974390244\\
83	1.03956896385542\\
84	1.0376221547619\\
85	1.03721648235294\\
86	1.03757163953488\\
87	1.03831679310345\\
88	1.03795057954545\\
89	1.03605293258427\\
90	1.03578323333333\\
91	1.03642275824176\\
92	1.03664479347826\\
93	1.03471987096774\\
94	1.034657\\
95	1.0330702631579\\
96	1.03295432291667\\
97	1.03487386597938\\
98	1.03402456122449\\
99	1.03271909090909\\
100	1.0332038\\
};
\addlegendentry{GP-TS no tree};

\addplot [color=mycolor4,solid,line width=2pt]
  table[row sep=crcr]{%
1	1.07565\\
2	1.093465\\
3	1.07571666666667\\
4	1.0591875\\
5	1.066786\\
6	1.05996333333333\\
7	1.06622571428571\\
8	1.05973125\\
9	1.05987111111111\\
10	1.059151\\
11	1.07041363636364\\
12	1.07033416666667\\
13	1.06991\\
14	1.05927321428571\\
15	1.057127\\
16	1.0605096875\\
17	1.06118441176471\\
18	1.0577465\\
19	1.04981115789474\\
20	1.0521011\\
21	1.05280295238095\\
22	1.06101918181818\\
23	1.05400882608696\\
24	1.05334845833333\\
25	1.05003644\\
26	1.04745830769231\\
27	1.04670355555556\\
28	1.04538235714286\\
29	1.04579882758621\\
30	1.0473642\\
31	1.04495809677419\\
32	1.04798534375\\
33	1.04706003030303\\
34	1.04438120588235\\
35	1.04177277142857\\
36	1.04099963888889\\
37	1.04280559459459\\
38	1.04063844736842\\
39	1.03929523076923\\
40	1.034595725\\
41	1.03262987804878\\
42	1.03182097619048\\
43	1.03109420930233\\
44	1.03313934090909\\
45	1.03377513333333\\
46	1.03218260869565\\
47	1.03206489361702\\
48	1.03453041666667\\
49	1.03339126530612\\
50	1.03459044\\
51	1.03280174509804\\
52	1.03314401923077\\
53	1.03065164150943\\
54	1.03044772222222\\
55	1.03148158181818\\
56	1.03084880357143\\
57	1.02964066666667\\
58	1.02888637931034\\
59	1.02698849152542\\
60	1.02611048333333\\
61	1.02421936065574\\
62	1.02420388709677\\
63	1.02610636507936\\
64	1.024781890625\\
65	1.0234812\\
66	1.022987\\
67	1.02244637313433\\
68	1.02278760294118\\
69	1.02245694202899\\
70	1.0222907\\
71	1.02130202816901\\
72	1.02051018055556\\
73	1.01995523287671\\
74	1.02052975675676\\
75	1.02127709333333\\
76	1.02047219736842\\
77	1.01934380519481\\
78	1.01906703846154\\
79	1.0186232278481\\
80	1.017709075\\
81	1.01929995061728\\
82	1.01868923170732\\
83	1.01692001204819\\
84	1.01662869047619\\
85	1.01514121176471\\
86	1.01336543023256\\
87	1.01295225287356\\
88	1.01267336363636\\
89	1.01189157303371\\
90	1.0115821\\
91	1.01192614285714\\
92	1.0113255326087\\
93	1.01075541935484\\
94	1.0102760212766\\
95	1.00918553684211\\
96	1.009214125\\
97	1.00839248453608\\
98	1.00727641836735\\
99	1.00731998989899\\
100	1.00635338\\
};
\addlegendentry{GP-BSS};

\addplot [color=mycolor5,solid,line width=2pt]
  table[row sep=crcr]{%
1	1.12376\\
2	1.085095\\
3	1.18511333333333\\
4	1.1415575\\
5	1.13131\\
6	1.0906125\\
7	1.10669642857143\\
8	1.123734375\\
9	1.13323944444444\\
10	1.1121401\\
11	1.12813009090909\\
12	1.12396841666667\\
13	1.135367\\
14	1.14158792857143\\
15	1.12301286666667\\
16	1.1313464375\\
17	1.13389664705882\\
18	1.13146572222222\\
19	1.122537\\
20	1.1156828\\
21	1.1113579047619\\
22	1.11275390909091\\
23	1.11208330434783\\
24	1.10690220833333\\
25	1.11510252\\
26	1.11248165384615\\
27	1.10453340740741\\
28	1.09696339285714\\
29	1.10026017241379\\
30	1.0959726\\
31	1.09789380645161\\
32	1.0996749375\\
33	1.09369087878788\\
34	1.08893358823529\\
35	1.08993662857143\\
36	1.09344977777778\\
37	1.0929632972973\\
38	1.08846539473684\\
39	1.08709987179487\\
40	1.086884625\\
41	1.08630890243902\\
42	1.08866202380952\\
43	1.08813825581395\\
44	1.08551456818182\\
45	1.07840606666667\\
46	1.07740354347826\\
47	1.08218921276596\\
48	1.08288527083333\\
49	1.07941467346939\\
50	1.07735362\\
51	1.07720766666667\\
52	1.07395346153846\\
53	1.07496056603774\\
54	1.07466722222222\\
55	1.07400236363636\\
56	1.07207769642857\\
57	1.0700989122807\\
58	1.06619587931034\\
59	1.06667798305085\\
60	1.06256165\\
61	1.06356457377049\\
62	1.06417772580645\\
63	1.06462014285714\\
64	1.062790296875\\
65	1.05873796923077\\
66	1.05644384848485\\
67	1.05807946268657\\
68	1.0575605\\
69	1.0572928115942\\
70	1.05547657142857\\
71	1.05455911267606\\
72	1.05224066666667\\
73	1.04832597260274\\
74	1.04626127027027\\
75	1.04595645333333\\
76	1.04355427631579\\
77	1.04360227272727\\
78	1.04166884615385\\
79	1.04229949367089\\
80	1.0405402\\
81	1.0425272345679\\
82	1.04014852439024\\
83	1.03895580722892\\
84	1.03715205952381\\
85	1.03687356470588\\
86	1.03676910465116\\
87	1.03687704597701\\
88	1.03666207954545\\
89	1.03499047191011\\
90	1.03493913333333\\
91	1.03540298901099\\
92	1.03532306521739\\
93	1.03334050537634\\
94	1.03331369148936\\
95	1.03153791578947\\
96	1.0319004375\\
97	1.03257878350515\\
98	1.032504\\
99	1.03111148484848\\
100	1.03166337\\
};
\addlegendentry{GP-UCB};

\addplot [color=mycolor6,solid,line width=2pt]
  table[row sep=crcr]{%
1	1.22112\\
2	1.20591\\
3	1.22800666666667\\
4	1.222485\\
5	1.209292\\
6	1.18115333333333\\
7	1.17166857142857\\
8	1.1703875\\
9	1.15433888888889\\
10	1.1321221\\
11	1.12077190909091\\
12	1.11317758333333\\
13	1.09142369230769\\
14	1.08772271428571\\
15	1.07749953333333\\
16	1.071214\\
17	1.06899435294118\\
18	1.055876\\
19	1.04979705263158\\
20	1.0467017\\
21	1.04686542857143\\
22	1.03880736363636\\
23	1.03631808695652\\
24	1.03187604166667\\
25	1.0302576\\
26	1.02977923076923\\
27	1.028585\\
28	1.03031017857143\\
29	1.02599568965517\\
30	1.0223374\\
31	1.02029596774194\\
32	1.02294359375\\
33	1.02162360606061\\
34	1.01701097058824\\
35	1.01560134285714\\
36	1.01508805555556\\
37	1.01537486486487\\
38	1.01596342105263\\
39	1.01502238461539\\
40	1.013407375\\
41	1.01412378048781\\
42	1.0109745952381\\
43	1.01097425581395\\
44	1.00976915909091\\
45	1.01008873333333\\
46	1.00808156521739\\
47	1.00966578723404\\
48	1.00997358333333\\
49	1.01008248979592\\
50	1.00961366\\
51	1.00964143137255\\
52	1.00931836538462\\
53	1.00803075471698\\
54	1.00988740740741\\
55	1.01080236363636\\
56	1.01215625\\
57	1.01307894736842\\
58	1.01419965517241\\
59	1.01361005084746\\
60	1.01389721666667\\
61	1.01429267213115\\
62	1.01407956451613\\
63	1.01367493650794\\
64	1.013127640625\\
65	1.01416690769231\\
66	1.01512665151515\\
67	1.01377920895522\\
68	1.01430113235294\\
69	1.01443271014493\\
70	1.0135253\\
71	1.01283870422535\\
72	1.01274969444444\\
73	1.01361435616438\\
74	1.01563943243243\\
75	1.01686344\\
76	1.01703418421053\\
77	1.01874088311688\\
78	1.01878638461538\\
79	1.01991402531646\\
80	1.0180023125\\
81	1.01795709876543\\
82	1.01902737804878\\
83	1.02038210843374\\
84	1.02122017857143\\
85	1.02173052941176\\
86	1.02250226744186\\
87	1.02311270114943\\
88	1.02310732954545\\
89	1.02316106741573\\
90	1.02411983333333\\
91	1.02574258241758\\
92	1.02691331521739\\
93	1.02755607526882\\
94	1.02854196808511\\
95	1.02924878947368\\
96	1.02999515625\\
97	1.03023582474227\\
98	1.03082321428571\\
99	1.03105015151515\\
100	1.03211855\\
};
\addlegendentry{LB-TS};

\addplot [color=mycolor7,solid,line width=2pt]
  table[row sep=crcr]{%
1	1.15148\\
2	1.17996\\
3	1.18977333333333\\
4	1.1777925\\
5	1.170496\\
6	1.197295\\
7	1.18590428571429\\
8	1.18959\\
9	1.18318\\
10	1.181832\\
11	1.16768181818182\\
12	1.17356416666667\\
13	1.16864923076923\\
14	1.17176214285714\\
15	1.17262266666667\\
16	1.165575\\
17	1.16754117647059\\
18	1.17104833333333\\
19	1.17194894736842\\
20	1.1752235\\
21	1.17668571428571\\
22	1.17370454545455\\
23	1.17040913043478\\
24	1.1738625\\
25	1.1739828\\
26	1.17444269230769\\
27	1.17920518518519\\
28	1.17987464285714\\
29	1.17948068965517\\
30	1.17999266666667\\
31	1.17990096774194\\
32	1.179955625\\
33	1.17530909090909\\
34	1.17655676470588\\
35	1.17633828571429\\
36	1.17780444444444\\
37	1.17454648648649\\
38	1.17453657894737\\
39	1.17647435897436\\
40	1.177772\\
41	1.17536024390244\\
42	1.176245\\
43	1.17669813953488\\
44	1.17732227272727\\
45	1.17575888888889\\
46	1.17551608695652\\
47	1.17728723404255\\
48	1.17731\\
49	1.17595571428571\\
50	1.1786868\\
51	1.18070725490196\\
52	1.17940903846154\\
53	1.18143150943396\\
54	1.18360888888889\\
55	1.18268854545455\\
56	1.18370071428571\\
57	1.18456964912281\\
58	1.18412603448276\\
59	1.18417813559322\\
60	1.18480733333333\\
61	1.18347721311475\\
62	1.18361806451613\\
63	1.18330968253968\\
64	1.18261796875\\
65	1.18287446153846\\
66	1.18207924242424\\
67	1.18147805970149\\
68	1.18148588235294\\
69	1.18194594202899\\
70	1.18252128571429\\
71	1.18068816901408\\
72	1.18168277777778\\
73	1.18366821917808\\
74	1.18355027027027\\
75	1.1834296\\
76	1.18317486842105\\
77	1.18238285714286\\
78	1.1825141025641\\
79	1.18284696202532\\
80	1.181515875\\
81	1.18233024691358\\
82	1.184915\\
83	1.18548939759036\\
84	1.18519988095238\\
85	1.18458752941176\\
86	1.18429255813954\\
87	1.18551103448276\\
88	1.18512090909091\\
89	1.18547258426966\\
90	1.18624266666667\\
91	1.18680879120879\\
92	1.1857922826087\\
93	1.18587709677419\\
94	1.18475340425532\\
95	1.185348\\
96	1.18670041666667\\
97	1.18665391752577\\
98	1.18497826530612\\
99	1.18435757575758\\
100	1.184804\\
};
\addlegendentry{Random};

\end{axis}
\end{tikzpicture}%


==> CDK_s.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
\definecolor{mycolor2}{rgb}{0.85000,0.32500,0.09800}%
\definecolor{mycolor3}{rgb}{0.92900,0.69400,0.12500}%
\definecolor{mycolor4}{rgb}{0.49400,0.18400,0.55600}%
\definecolor{mycolor5}{rgb}{0.46600,0.67400,0.18800}%
\definecolor{mycolor6}{rgb}{0.30100,0.74500,0.93300}%
\definecolor{mycolor7}{rgb}{0.63500,0.07800,0.18400}%
%
\begin{tikzpicture}[scale=0.5]

\begin{axis}[%
width=4.521in,
height=3.566in,
at={(0.758in,0.481in)},
scale only axis,
xmin=1,
xmax=100,
xlabel={Iteration (molecules tested)},
xlabel style={font=\LARGE},
ylabel={Avg simple regret},
ylabel style={font=\LARGE},
axis background/.style={fill=white},
title style={font=\bfseries,font=\LARGE},
title={CDK5},
legend style={legend cell align=left,align=left,draw=white!15!black,font=\Large}
]
\addplot [color=mycolor1,dashed,line width=2pt]
  table[row sep=crcr]{%
1	1.19576\\
2	1.202555\\
3	1.18968666666667\\
4	1.16579\\
5	1.170338\\
6	1.158415\\
7	1.15817714285714\\
8	1.1620375\\
9	1.15875555555556\\
10	1.157165\\
11	1.13989790909091\\
12	1.11762016666667\\
13	1.11080323076923\\
14	1.10634085714286\\
15	1.10259346666667\\
16	1.0927714375\\
17	1.08136605882353\\
18	1.08183572222222\\
19	1.08457752631579\\
20	1.08146415\\
21	1.07244095238095\\
22	1.06464222727273\\
23	1.06319169565217\\
24	1.06045283333333\\
25	1.05440624\\
26	1.05675292307692\\
27	1.05255348148148\\
28	1.05149121428571\\
29	1.05075220689655\\
30	1.0499348\\
31	1.04678877419355\\
32	1.04260553125\\
33	1.03692190909091\\
34	1.03459620588235\\
35	1.03232317142857\\
36	1.03005019444444\\
37	1.03066343243243\\
38	1.02818184210526\\
39	1.02702538461538\\
40	1.02764925\\
41	1.02213831707317\\
42	1.01959442857143\\
43	1.01552776744186\\
44	1.01292040909091\\
45	1.01171077777778\\
46	1.01137797826087\\
47	1.01031087234043\\
48	1.00886264583333\\
49	1.00965055102041\\
50	1.00766468\\
51	1.00317758823529\\
52	1.00110513461538\\
53	0.999531924528302\\
54	0.997173055555555\\
55	0.995727145454545\\
56	0.992050660714286\\
57	0.991600877192982\\
58	0.9889305\\
59	0.987769762711864\\
60	0.98652135\\
61	0.986919524590164\\
62	0.986433967741935\\
63	0.986095777777778\\
64	0.986287546875\\
65	0.984593876923077\\
66	0.982701818181818\\
67	0.981353298507463\\
68	0.979414985294118\\
69	0.979199463768116\\
70	0.977622928571429\\
71	0.975366830985916\\
72	0.973693458333333\\
73	0.973372205479452\\
74	0.972079878378379\\
75	0.970151453333334\\
76	0.967830328947369\\
77	0.966428064935065\\
78	0.964435512820513\\
79	0.963736734177215\\
80	0.9620008625\\
81	0.962008111111111\\
82	0.959631707317073\\
83	0.959374722891566\\
84	0.957802547619048\\
85	0.956651\\
86	0.954626395348837\\
87	0.955147885057471\\
88	0.954112454545454\\
89	0.95184304494382\\
90	0.949892677777778\\
91	0.949001626373626\\
92	0.948059326086956\\
93	0.947545139784946\\
94	0.947411021276596\\
95	0.946824578947368\\
96	0.946121197916666\\
97	0.944833216494845\\
98	0.943173520408163\\
99	0.941595898989899\\
100	0.94023072\\
};
\addlegendentry{Batch-GP-TS};

\addplot [color=mycolor2,dashed,line width=2pt]
  table[row sep=crcr]{%
1	1.10182\\
2	1.07479\\
3	1.07795666666667\\
4	1.0884\\
5	1.054404\\
6	1.07484833333333\\
7	1.08807285714286\\
8	1.08501\\
9	1.09018777777778\\
10	1.101905\\
11	1.09094181818182\\
12	1.08115066666667\\
13	1.06789592307692\\
14	1.06876121428571\\
15	1.0650098\\
16	1.058915\\
17	1.05696294117647\\
18	1.0518\\
19	1.04898452631579\\
20	1.0375553\\
21	1.04011980952381\\
22	1.03431313636364\\
23	1.02934752173913\\
24	1.03295429166667\\
25	1.02982116\\
26	1.02401819230769\\
27	1.01766348148148\\
28	1.01529871428571\\
29	1.01270262068966\\
30	1.01127916666667\\
31	1.00449412903226\\
32	0.99998075\\
33	0.997760303030303\\
34	0.990727176470588\\
35	0.9891734\\
36	0.98793725\\
37	0.98257172972973\\
38	0.978142684210526\\
39	0.975256564102564\\
40	0.974405525\\
41	0.971794951219512\\
42	0.970684119047619\\
43	0.967836\\
44	0.967131818181818\\
45	0.9653196\\
46	0.965605304347826\\
47	0.964264468085107\\
48	0.961828354166667\\
49	0.959670306122449\\
50	0.95683296\\
51	0.955569588235294\\
52	0.953562365384615\\
53	0.953824943396226\\
54	0.953935611111111\\
55	0.953061672727273\\
56	0.954184142857143\\
57	0.952918105263158\\
58	0.95303224137931\\
59	0.952769084745763\\
60	0.9508035\\
61	0.950706524590164\\
62	0.950789903225807\\
63	0.94955873015873\\
64	0.947182421875\\
65	0.947606830769231\\
66	0.948131333333334\\
67	0.948862\\
68	0.948372382352941\\
69	0.948042536231884\\
70	0.946713085714286\\
71	0.947199464788733\\
72	0.945992263888889\\
73	0.945858506849315\\
74	0.943067743243243\\
75	0.943566493333333\\
76	0.944544828947368\\
77	0.943518467532468\\
78	0.941670064102564\\
79	0.941714569620253\\
80	0.939966375\\
81	0.938742419753086\\
82	0.936775\\
83	0.935018686746988\\
84	0.935455559523809\\
85	0.935661682352941\\
86	0.934713569767442\\
87	0.934082448275862\\
88	0.933902988636364\\
89	0.933404831460674\\
90	0.932250433333333\\
91	0.929998637362637\\
92	0.930010097826087\\
93	0.929414526881721\\
94	0.928168968085107\\
95	0.926887031578948\\
96	0.9258429375\\
97	0.924771659793815\\
98	0.923734326530613\\
99	0.923137282828283\\
100	0.92151754\\
};
\addlegendentry{GP-TS};

\addplot [color=mycolor3,dashed,line width=2pt]
  table[row sep=crcr]{%
1	1.10214\\
2	1.100175\\
3	1.17436333333333\\
4	1.1467075\\
5	1.131354\\
6	1.09389416666667\\
7	1.10920071428571\\
8	1.121248125\\
9	1.10715766666667\\
10	1.0960262\\
11	1.10864927272727\\
12	1.10499683333333\\
13	1.11203476923077\\
14	1.12046585714286\\
15	1.10947986666667\\
16	1.121398\\
17	1.12020988235294\\
18	1.11555877777778\\
19	1.10862057894737\\
20	1.10363805\\
21	1.09890861904762\\
22	1.09963640909091\\
23	1.09977482608696\\
24	1.09521208333333\\
25	1.1008328\\
26	1.09678653846154\\
27	1.09013640740741\\
28	1.0817735\\
29	1.08416234482759\\
30	1.0782795\\
31	1.08082112903226\\
32	1.08213015625\\
33	1.07734203030303\\
34	1.07424717647059\\
35	1.07521297142857\\
36	1.07771705555556\\
37	1.08119335135135\\
38	1.07588473684211\\
39	1.07667358974359\\
40	1.0766825\\
41	1.07710585365854\\
42	1.07700023809524\\
43	1.07668162790698\\
44	1.07393652272727\\
45	1.06672046666667\\
46	1.06576067391304\\
47	1.07173534042553\\
48	1.07302502083333\\
49	1.06983975510204\\
50	1.07081276\\
51	1.07192701960784\\
52	1.06964342307692\\
53	1.06957845283019\\
54	1.06895144444444\\
55	1.06734687272727\\
56	1.0667255\\
57	1.06348335087719\\
58	1.06000551724138\\
59	1.06046847457627\\
60	1.05711941666667\\
61	1.05883155737705\\
62	1.06053169354839\\
63	1.06108023809524\\
64	1.0590806875\\
65	1.05572416923077\\
66	1.0536491969697\\
67	1.05518413432836\\
68	1.05514245588235\\
69	1.05469053623188\\
70	1.05340361428571\\
71	1.0523276056338\\
72	1.049192625\\
73	1.04594065753425\\
74	1.04420632432432\\
75	1.04356705333333\\
76	1.04213226315789\\
77	1.04308612987013\\
78	1.04197121794872\\
79	1.04253487341772\\
80	1.0413157875\\
81	1.04319016049383\\
82	1.04073974390244\\
83	1.03956896385542\\
84	1.0376221547619\\
85	1.03721648235294\\
86	1.03757163953488\\
87	1.03831679310345\\
88	1.03795057954545\\
89	1.03605293258427\\
90	1.03578323333333\\
91	1.03642275824176\\
92	1.03664479347826\\
93	1.03471987096774\\
94	1.034657\\
95	1.0330702631579\\
96	1.03295432291667\\
97	1.03487386597938\\
98	1.03402456122449\\
99	1.03271909090909\\
100	1.0332038\\
};
\addlegendentry{GP-TS no tree};

\addplot [color=mycolor4,solid,line width=2pt]
  table[row sep=crcr]{%
1	1.07565\\
2	1.093465\\
3	1.07571666666667\\
4	1.0591875\\
5	1.066786\\
6	1.05996333333333\\
7	1.06622571428571\\
8	1.05973125\\
9	1.05987111111111\\
10	1.059151\\
11	1.07041363636364\\
12	1.07033416666667\\
13	1.06991\\
14	1.05927321428571\\
15	1.057127\\
16	1.0605096875\\
17	1.06118441176471\\
18	1.0577465\\
19	1.04981115789474\\
20	1.0521011\\
21	1.05280295238095\\
22	1.06101918181818\\
23	1.05400882608696\\
24	1.05334845833333\\
25	1.05003644\\
26	1.04745830769231\\
27	1.04670355555556\\
28	1.04538235714286\\
29	1.04579882758621\\
30	1.0473642\\
31	1.04495809677419\\
32	1.04798534375\\
33	1.04706003030303\\
34	1.04438120588235\\
35	1.04177277142857\\
36	1.04099963888889\\
37	1.04280559459459\\
38	1.04063844736842\\
39	1.03929523076923\\
40	1.034595725\\
41	1.03262987804878\\
42	1.03182097619048\\
43	1.03109420930233\\
44	1.03313934090909\\
45	1.03377513333333\\
46	1.03218260869565\\
47	1.03206489361702\\
48	1.03453041666667\\
49	1.03339126530612\\
50	1.03459044\\
51	1.03280174509804\\
52	1.03314401923077\\
53	1.03065164150943\\
54	1.03044772222222\\
55	1.03148158181818\\
56	1.03084880357143\\
57	1.02964066666667\\
58	1.02888637931034\\
59	1.02698849152542\\
60	1.02611048333333\\
61	1.02421936065574\\
62	1.02420388709677\\
63	1.02610636507936\\
64	1.024781890625\\
65	1.0234812\\
66	1.022987\\
67	1.02244637313433\\
68	1.02278760294118\\
69	1.02245694202899\\
70	1.0222907\\
71	1.02130202816901\\
72	1.02051018055556\\
73	1.01995523287671\\
74	1.02052975675676\\
75	1.02127709333333\\
76	1.02047219736842\\
77	1.01934380519481\\
78	1.01906703846154\\
79	1.0186232278481\\
80	1.017709075\\
81	1.01929995061728\\
82	1.01868923170732\\
83	1.01692001204819\\
84	1.01662869047619\\
85	1.01514121176471\\
86	1.01336543023256\\
87	1.01295225287356\\
88	1.01267336363636\\
89	1.01189157303371\\
90	1.0115821\\
91	1.01192614285714\\
92	1.0113255326087\\
93	1.01075541935484\\
94	1.0102760212766\\
95	1.00918553684211\\
96	1.009214125\\
97	1.00839248453608\\
98	1.00727641836735\\
99	1.00731998989899\\
100	1.00635338\\
};
\addlegendentry{GP-BSS};

\addplot [color=mycolor5,solid,line width=2pt]
  table[row sep=crcr]{%
1	1.12376\\
2	1.08286\\
3	1.18623333333333\\
4	1.1423975\\
5	1.132662\\
6	1.09173916666667\\
7	1.10766214285714\\
8	1.124145625\\
9	1.133605\\
10	1.1124691\\
11	1.12842918181818\\
12	1.12424258333333\\
13	1.13671546153846\\
14	1.14284007142857\\
15	1.12418153333333\\
16	1.1324420625\\
17	1.13492782352941\\
18	1.13254016666667\\
19	1.12355489473684\\
20	1.1166498\\
21	1.11227885714286\\
22	1.114093\\
23	1.11300808695652\\
24	1.10807229166667\\
25	1.1162258\\
26	1.11356173076923\\
27	1.10568325925926\\
28	1.09807217857143\\
29	1.10133072413793\\
30	1.09679\\
31	1.09868483870968\\
32	1.1003115625\\
33	1.09430821212121\\
34	1.08953276470588\\
35	1.09051868571429\\
36	1.09401566666667\\
37	1.09351389189189\\
38	1.0890015\\
39	1.08762223076923\\
40	1.087393925\\
41	1.08680578048781\\
42	1.08927469047619\\
43	1.08850411627907\\
44	1.08587211363636\\
45	1.07861424444444\\
46	1.07760719565217\\
47	1.08185874468085\\
48	1.0825616875\\
49	1.07909769387755\\
50	1.07704298\\
51	1.07690311764706\\
52	1.07386744230769\\
53	1.07487616981132\\
54	1.07458438888889\\
55	1.07392103636364\\
56	1.07199782142857\\
57	1.07002043859649\\
58	1.06611875862069\\
59	1.06660216949153\\
60	1.0624871\\
61	1.06358386885246\\
62	1.06419670967742\\
63	1.06463882539683\\
64	1.06280675\\
65	1.05875416923077\\
66	1.0564598030303\\
67	1.05809517910448\\
68	1.05757598529412\\
69	1.05708879710145\\
70	1.05527547142857\\
71	1.05436084507042\\
72	1.05194586111111\\
73	1.04799605479452\\
74	1.04593581081081\\
75	1.04563533333333\\
76	1.04323738157895\\
77	1.04328949350649\\
78	1.04148014102564\\
79	1.04211317721519\\
80	1.0403562125\\
81	1.04234551851852\\
82	1.03996902439024\\
83	1.03877846987952\\
84	1.03697683333333\\
85	1.0367004\\
86	1.03659795348837\\
87	1.03670786206897\\
88	1.03649481818182\\
89	1.03482508988764\\
90	1.03477558888889\\
91	1.0351019010989\\
92	1.03502525\\
93	1.03321632258065\\
94	1.03319082978723\\
95	1.03141832631579\\
96	1.03178209375\\
97	1.03246165979381\\
98	1.03238807142857\\
99	1.03099672727273\\
100	1.03162036\\
};
\addlegendentry{GP-UCB};

\addplot [color=mycolor6,solid,line width=2pt]
  table[row sep=crcr]{%
1	1.22112\\
2	1.20591\\
3	1.22800666666667\\
4	1.222485\\
5	1.209292\\
6	1.18115333333333\\
7	1.17166857142857\\
8	1.1703875\\
9	1.15433888888889\\
10	1.1321221\\
11	1.12077190909091\\
12	1.11317758333333\\
13	1.09142369230769\\
14	1.08772271428571\\
15	1.07749953333333\\
16	1.071214\\
17	1.06899435294118\\
18	1.055876\\
19	1.04979705263158\\
20	1.0467017\\
21	1.04686542857143\\
22	1.03880736363636\\
23	1.03631808695652\\
24	1.03187604166667\\
25	1.0302576\\
26	1.02977923076923\\
27	1.028585\\
28	1.03031017857143\\
29	1.02599568965517\\
30	1.0223374\\
31	1.02029596774194\\
32	1.02294359375\\
33	1.02162360606061\\
34	1.01701097058824\\
35	1.01560134285714\\
36	1.01508805555556\\
37	1.01537486486487\\
38	1.01596342105263\\
39	1.01502238461539\\
40	1.013407375\\
41	1.01412378048781\\
42	1.0109745952381\\
43	1.01097425581395\\
44	1.00976915909091\\
45	1.01008873333333\\
46	1.00808156521739\\
47	1.00966578723404\\
48	1.00997358333333\\
49	1.01008248979592\\
50	1.00961366\\
51	1.00964143137255\\
52	1.00931836538462\\
53	1.00803075471698\\
54	1.00988740740741\\
55	1.01080236363636\\
56	1.01215625\\
57	1.01307894736842\\
58	1.01419965517241\\
59	1.01361005084746\\
60	1.01389721666667\\
61	1.01429267213115\\
62	1.01407956451613\\
63	1.01367493650794\\
64	1.013127640625\\
65	1.01416690769231\\
66	1.01512665151515\\
67	1.01377920895522\\
68	1.01430113235294\\
69	1.01443271014493\\
70	1.0135253\\
71	1.01283870422535\\
72	1.01274969444444\\
73	1.01361435616438\\
74	1.01563943243243\\
75	1.01686344\\
76	1.01703418421053\\
77	1.01874088311688\\
78	1.01878638461538\\
79	1.01991402531646\\
80	1.0180023125\\
81	1.01795709876543\\
82	1.01902737804878\\
83	1.02038210843374\\
84	1.02122017857143\\
85	1.02173052941176\\
86	1.02250226744186\\
87	1.02311270114943\\
88	1.02310732954545\\
89	1.02316106741573\\
90	1.02411983333333\\
91	1.02574258241758\\
92	1.02691331521739\\
93	1.02755607526882\\
94	1.02854196808511\\
95	1.02924878947368\\
96	1.02999515625\\
97	1.03023582474227\\
98	1.03082321428571\\
99	1.03105015151515\\
100	1.03211855\\
};
\addlegendentry{LB-TS};

\addplot [color=mycolor7,solid,line width=2pt]
  table[row sep=crcr]{%
1	1.15148\\
2	1.17996\\
3	1.18977333333333\\
4	1.1777925\\
5	1.170496\\
6	1.197295\\
7	1.18590428571429\\
8	1.18959\\
9	1.18318\\
10	1.181832\\
11	1.16768181818182\\
12	1.17356416666667\\
13	1.16864923076923\\
14	1.17176214285714\\
15	1.17262266666667\\
16	1.165575\\
17	1.16754117647059\\
18	1.17104833333333\\
19	1.17194894736842\\
20	1.1752235\\
21	1.17668571428571\\
22	1.17370454545455\\
23	1.17040913043478\\
24	1.1738625\\
25	1.1739828\\
26	1.17444269230769\\
27	1.17920518518519\\
28	1.17987464285714\\
29	1.17948068965517\\
30	1.17999266666667\\
31	1.17990096774194\\
32	1.179955625\\
33	1.17530909090909\\
34	1.17655676470588\\
35	1.17633828571429\\
36	1.17780444444444\\
37	1.17454648648649\\
38	1.17453657894737\\
39	1.17647435897436\\
40	1.177772\\
41	1.17536024390244\\
42	1.176245\\
43	1.17669813953488\\
44	1.17732227272727\\
45	1.17575888888889\\
46	1.17551608695652\\
47	1.17728723404255\\
48	1.17731\\
49	1.17595571428571\\
50	1.1786868\\
51	1.18070725490196\\
52	1.17940903846154\\
53	1.18143150943396\\
54	1.18360888888889\\
55	1.18268854545455\\
56	1.18370071428571\\
57	1.18456964912281\\
58	1.18412603448276\\
59	1.18417813559322\\
60	1.18480733333333\\
61	1.18347721311475\\
62	1.18361806451613\\
63	1.18330968253968\\
64	1.18261796875\\
65	1.18287446153846\\
66	1.18207924242424\\
67	1.18147805970149\\
68	1.18148588235294\\
69	1.18194594202899\\
70	1.18252128571429\\
71	1.18068816901408\\
72	1.18168277777778\\
73	1.18366821917808\\
74	1.18355027027027\\
75	1.1834296\\
76	1.18317486842105\\
77	1.18238285714286\\
78	1.1825141025641\\
79	1.18284696202532\\
80	1.181515875\\
81	1.18233024691358\\
82	1.184915\\
83	1.18548939759036\\
84	1.18519988095238\\
85	1.18458752941176\\
86	1.18429255813954\\
87	1.18551103448276\\
88	1.18512090909091\\
89	1.18547258426966\\
90	1.18624266666667\\
91	1.18680879120879\\
92	1.1857922826087\\
93	1.18587709677419\\
94	1.18475340425532\\
95	1.185348\\
96	1.18670041666667\\
97	1.18665391752577\\
98	1.18497826530612\\
99	1.18435757575758\\
100	1.184804\\
};
\addlegendentry{Random};

\end{axis}
\end{tikzpicture}%


==> CS.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
\definecolor{mycolor2}{rgb}{0.85000,0.32500,0.09800}%
\definecolor{mycolor3}{rgb}{0.92900,0.69400,0.12500}%
\definecolor{mycolor4}{rgb}{0.49400,0.18400,0.55600}%
\definecolor{mycolor5}{rgb}{0.46600,0.67400,0.18800}%
\definecolor{mycolor6}{rgb}{0.30100,0.74500,0.93300}%
\definecolor{mycolor7}{rgb}{0.63500,0.07800,0.18400}%
%
\begin{tikzpicture}[scale=0.5]

\begin{axis}[%
width=4.521in,
height=3.566in,
at={(0.758in,0.481in)},
scale only axis,
xmin=1,
xmax=100,
xlabel={Iteration (molecules tested)},
ymin=0.85,
ymax=1.25,
xlabel style={font=\LARGE},
ylabel={Avg cumulative regret},
ylabel style={font=\LARGE},
axis background/.style={fill=white},
title style={font=\bfseries,font=\LARGE},
title={CDK5},
legend style={legend cell align=left,align=left,draw=white!15!black,font=\Large}
]
\addplot [color=mycolor1,dashed,line width=2pt]
  table[row sep=crcr]{%
1	1.18465\\
2	1.199505\\
3	1.21612666666667\\
4	1.1647475\\
5	1.16124\\
6	1.14814666666667\\
7	1.13672\\
8	1.14173\\
9	1.15746888888889\\
10	1.143803\\
11	1.14187545454545\\
12	1.1308675\\
13	1.11575323076923\\
14	1.11267157142857\\
15	1.10190986666667\\
16	1.102768\\
17	1.10273282352941\\
18	1.09490983333333\\
19	1.08544015789474\\
20	1.08377865\\
21	1.08534585714286\\
22	1.08230377272727\\
23	1.07684795652174\\
24	1.07204083333333\\
25	1.0647026\\
26	1.05640053846154\\
27	1.05269425925926\\
28	1.04560142857143\\
29	1.04260617241379\\
30	1.0373179\\
31	1.03511461290323\\
32	1.03534946875\\
33	1.03309972727273\\
34	1.02995411764706\\
35	1.02874011428571\\
36	1.02749913888889\\
37	1.02273640540541\\
38	1.01751231578947\\
39	1.01591007692308\\
40	1.014546\\
41	1.01500731707317\\
42	1.01148095238095\\
43	1.00903411627907\\
44	1.00751665909091\\
45	1.00535344444444\\
46	1.00009347826087\\
47	0.998945510638298\\
48	0.997586041666667\\
49	0.993891795918368\\
50	0.99144974\\
51	0.987951568627451\\
52	0.985494346153847\\
53	0.983189132075472\\
54	0.981484333333334\\
55	0.980234090909091\\
56	0.977363142857143\\
57	0.977500789473684\\
58	0.976329293103448\\
59	0.975577203389831\\
60	0.973469316666667\\
61	0.971558573770492\\
62	0.971454096774194\\
63	0.968998476190476\\
64	0.96676471875\\
65	0.962874630769231\\
66	0.962218393939394\\
67	0.959439417910448\\
68	0.956892514705882\\
69	0.954154724637681\\
70	0.953282914285714\\
71	0.951550802816901\\
72	0.949112972222222\\
73	0.945617\\
74	0.944138054054054\\
75	0.943150346666667\\
76	0.941679381578947\\
77	0.939223168831169\\
78	0.936487179487179\\
79	0.934205\\
80	0.9312359625\\
81	0.92862924691358\\
82	0.926983792682926\\
83	0.924389240963855\\
84	0.923773988095238\\
85	0.921971352941176\\
86	0.920845197674418\\
87	0.919273735632183\\
88	0.91707275\\
89	0.914879516853932\\
90	0.912938766666666\\
91	0.913041362637362\\
92	0.910091065217391\\
93	0.909681741935483\\
94	0.90905829787234\\
95	0.906952389473684\\
96	0.903347249999999\\
97	0.902483690721649\\
98	0.901193091836734\\
99	0.898848282828282\\
100	0.897068479999999\\
};
\addlegendentry{GP-Tree Policy (CS)};

\addplot [color=mycolor2,dashed,line width=2pt]
  table[row sep=crcr]{%
1	1.08327\\
2	1.140035\\
3	1.19977666666667\\
4	1.1507525\\
5	1.150074\\
6	1.143875\\
7	1.13629285714286\\
8	1.14498\\
9	1.15399777777778\\
10	1.1362894\\
11	1.12430763636364\\
12	1.12024033333333\\
13	1.10413984615385\\
14	1.09898342857143\\
15	1.09435653333333\\
16	1.096058625\\
17	1.09076694117647\\
18	1.08455394444444\\
19	1.07163084210526\\
20	1.0705228\\
21	1.07519980952381\\
22	1.07301390909091\\
23	1.06864217391304\\
24	1.06363625\\
25	1.0562976\\
26	1.04851411538462\\
27	1.04615392592593\\
28	1.04168289285714\\
29	1.03928265517241\\
30	1.03551036666667\\
31	1.03116964516129\\
32	1.02955275\\
33	1.0297663030303\\
34	1.02642385294118\\
35	1.0277386\\
36	1.02571841666667\\
37	1.02256727027027\\
38	1.02249997368421\\
39	1.01954856410256\\
40	1.01738615\\
41	1.01801697560976\\
42	1.01749788095238\\
43	1.01529465116279\\
44	1.0171175\\
45	1.0149174\\
46	1.01271130434783\\
47	1.01024817021277\\
48	1.00456352083333\\
49	1.00277773469388\\
50	1.00062662\\
51	0.995984215686274\\
52	0.995897346153846\\
53	0.994121698113207\\
54	0.989855833333333\\
55	0.989334836363636\\
56	0.985224857142857\\
57	0.982995052631579\\
58	0.983714103448276\\
59	0.982067101694915\\
60	0.980245616666666\\
61	0.979386245901639\\
62	0.97943\\
63	0.976588333333333\\
64	0.97545859375\\
65	0.971405753846154\\
66	0.970322787878788\\
67	0.968663373134328\\
68	0.966235647058823\\
69	0.962873231884058\\
70	0.961349242857143\\
71	0.958884126760563\\
72	0.956655125\\
73	0.953625602739726\\
74	0.951836567567567\\
75	0.951217013333333\\
76	0.950246157894737\\
77	0.947105363636364\\
78	0.94460258974359\\
79	0.941730088607595\\
80	0.9390336875\\
81	0.93702762962963\\
82	0.935157158536585\\
83	0.932759228915663\\
84	0.931941011904762\\
85	0.930084164705882\\
86	0.927726313953488\\
87	0.926365954022989\\
88	0.924296193181818\\
89	0.921630146067416\\
90	0.919682233333333\\
91	0.919362802197802\\
92	0.917002336956522\\
93	0.916774731182796\\
94	0.915754936170213\\
95	0.913528042105263\\
96	0.911882416666667\\
97	0.910848072164949\\
98	0.909739357142857\\
99	0.907833454545455\\
100	0.90613957\\
};
\addlegendentry{GP-Tree Policy (NO CS)};

\end{axis}
\end{tikzpicture}%

==> MGLL_c.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
\definecolor{mycolor2}{rgb}{0.85000,0.32500,0.09800}%
\definecolor{mycolor3}{rgb}{0.92900,0.69400,0.12500}%
\definecolor{mycolor4}{rgb}{0.49400,0.18400,0.55600}%
\definecolor{mycolor5}{rgb}{0.46600,0.67400,0.18800}%
\definecolor{mycolor6}{rgb}{0.30100,0.74500,0.93300}%
\definecolor{mycolor7}{rgb}{0.63500,0.07800,0.18400}%
%
\begin{tikzpicture}[scale=0.5]

\begin{axis}[%
width=4.521in,
height=3.566in,
at={(0.758in,0.481in)},
scale only axis,
xmin=1,
xmax=100,
xlabel={Iteration (molecules tested)},
xlabel style={font=\LARGE},
ymin=1.1,
ymax=2.1,
ylabel={Avg cumulative regret},
ylabel style={font=\LARGE},
axis background/.style={fill=white},
title style={font=\bfseries,font=\LARGE},
title={MGLL},
legend style={legend cell align=left,align=left,draw=white!15!black,font=\Large}
]
\addplot [color=mycolor1,dashed,line width=2pt]
  table[row sep=crcr]{%
1	1.89967\\
2	1.81462\\
3	1.83894666666667\\
4	1.8144775\\
5	1.795674\\
6	1.75905166666667\\
7	1.74407857142857\\
8	1.74066875\\
9	1.72790777777778\\
10	1.729364\\
11	1.70393181818182\\
12	1.6897425\\
13	1.68483769230769\\
14	1.67022642857143\\
15	1.66381066666667\\
16	1.65662\\
17	1.65342588235294\\
18	1.65374833333333\\
19	1.64491894736842\\
20	1.6458455\\
21	1.6301719047619\\
22	1.62139318181818\\
23	1.61945\\
24	1.61790625\\
25	1.6145972\\
26	1.61160653846154\\
27	1.60619074074074\\
28	1.59948178571429\\
29	1.59915034482759\\
30	1.593254\\
31	1.58692903225806\\
32	1.5813984375\\
33	1.57235666666667\\
34	1.57090705882353\\
35	1.56552828571429\\
36	1.56153527777778\\
37	1.55705540540541\\
38	1.55222315789474\\
39	1.54835307692308\\
40	1.549572\\
41	1.54572756097561\\
42	1.54178095238095\\
43	1.53490139534884\\
44	1.52947318181818\\
45	1.52403688888889\\
46	1.51973826086957\\
47	1.51707234042553\\
48	1.51427395833333\\
49	1.51263836734694\\
50	1.5105254\\
51	1.50276568627451\\
52	1.50057730769231\\
53	1.50094301886792\\
54	1.49689888888889\\
55	1.49688981818182\\
56	1.49121553571429\\
57	1.48761052631579\\
58	1.48554551724138\\
59	1.48514847457627\\
60	1.48185933333333\\
61	1.47413983606557\\
62	1.46968\\
63	1.46430380952381\\
64	1.4600490625\\
65	1.45916169230769\\
66	1.45739848484848\\
67	1.45523343283582\\
68	1.45422544117647\\
69	1.45136956521739\\
70	1.44747014285714\\
71	1.44239225352113\\
72	1.44034972222222\\
73	1.43695397260274\\
74	1.43462243243243\\
75	1.43142746666667\\
76	1.42803697368421\\
77	1.42508350649351\\
78	1.42314243589744\\
79	1.42050164556962\\
80	1.419426375\\
81	1.41691802469136\\
82	1.41227963414634\\
83	1.40853289156626\\
84	1.40545321428571\\
85	1.40358270588235\\
86	1.40112872093023\\
87	1.39945701149425\\
88	1.39745034090909\\
89	1.3960208988764\\
90	1.39376633333333\\
91	1.3911043956044\\
92	1.38668157608696\\
93	1.38297037634409\\
94	1.38042207446808\\
95	1.37805015789474\\
96	1.37534244791667\\
97	1.37175221649484\\
98	1.36925596938775\\
99	1.36565106060606\\
100	1.36285305\\
};
\addlegendentry{Batch-GP-TS};

\addplot [color=mycolor2,dashed,line width=2pt]
  table[row sep=crcr]{%
1	1.79764\\
2	1.75507\\
3	1.73198666666667\\
4	1.682915\\
5	1.645896\\
6	1.62160833333333\\
7	1.59542\\
8	1.55194625\\
9	1.53198555555556\\
10	1.515991\\
11	1.49969727272727\\
12	1.48825083333333\\
13	1.47438923076923\\
14	1.47796428571429\\
15	1.47040466666667\\
16	1.4561975\\
17	1.45010529411765\\
18	1.44791\\
19	1.43918157894737\\
20	1.4305085\\
21	1.42520523809524\\
22	1.41594681818182\\
23	1.40792782608696\\
24	1.40079416666667\\
25	1.3923164\\
26	1.38398423076923\\
27	1.38015962962963\\
28	1.37051607142857\\
29	1.36427724137931\\
30	1.35939633333333\\
31	1.35469774193548\\
32	1.35254\\
33	1.35067575757576\\
34	1.34065441176471\\
35	1.34016828571429\\
36	1.33755444444444\\
37	1.33281567567568\\
38	1.32661447368421\\
39	1.31945948717949\\
40	1.309684275\\
41	1.30064892682927\\
42	1.29926585714286\\
43	1.29253990697674\\
44	1.288099\\
45	1.28429235555556\\
46	1.28352839130435\\
47	1.2777509787234\\
48	1.27419345833333\\
49	1.26976216326531\\
50	1.26326316\\
51	1.25959996078431\\
52	1.25784342307692\\
53	1.25316524528302\\
54	1.24937940740741\\
55	1.2461136\\
56	1.24312425\\
57	1.23790722807018\\
58	1.232344\\
59	1.2286486779661\\
60	1.22368053333333\\
61	1.22132396721311\\
62	1.21698301612903\\
63	1.21515820634921\\
64	1.212638078125\\
65	1.20946749230769\\
66	1.20612809090909\\
67	1.2022911641791\\
68	1.19892891176471\\
69	1.19609530434783\\
70	1.19386494285714\\
71	1.19157022535211\\
72	1.18905397222222\\
73	1.18521454794521\\
74	1.18283678378378\\
75	1.18050829333333\\
76	1.17594665789474\\
77	1.17218701298701\\
78	1.16848633333333\\
79	1.16523930379747\\
80	1.1629929625\\
81	1.16182724691358\\
82	1.15860826829268\\
83	1.15645195180723\\
84	1.1513400952381\\
85	1.14706991764706\\
86	1.14460179069767\\
87	1.14126559770115\\
88	1.13874205681818\\
89	1.13618243820225\\
90	1.13233677777778\\
91	1.1280360989011\\
92	1.1245437826087\\
93	1.12119837634409\\
94	1.11845804255319\\
95	1.1158072631579\\
96	1.11157927083333\\
97	1.10916724742268\\
98	1.10640125510204\\
99	1.10382912121212\\
100	1.10183142\\
};
\addlegendentry{GP-TS};

\addplot [color=mycolor3,dashed,line width=2pt]
  table[row sep=crcr]{%
1	1.7463\\
2	1.77445\\
3	1.79933\\
4	1.7629825\\
5	1.720756\\
6	1.70115833333333\\
7	1.68336428571429\\
8	1.67959125\\
9	1.66321111111111\\
10	1.640495\\
11	1.64763636363636\\
12	1.63522333333333\\
13	1.66494230769231\\
14	1.65736\\
15	1.65356066666667\\
16	1.64080875\\
17	1.62723058823529\\
18	1.61536888888889\\
19	1.61374052631579\\
20	1.6168635\\
21	1.61045380952381\\
22	1.60107909090909\\
23	1.59434086956522\\
24	1.57933958333333\\
25	1.5773904\\
26	1.57591846153846\\
27	1.57013925925926\\
28	1.55740035714286\\
29	1.55876551724138\\
30	1.553867\\
31	1.54440129032258\\
32	1.539780625\\
33	1.52742727272727\\
34	1.51609382352941\\
35	1.50739942857143\\
36	1.50071888888889\\
37	1.49946810810811\\
38	1.50079894736842\\
39	1.49531948717949\\
40	1.49025375\\
41	1.49199878048781\\
42	1.49167857142857\\
43	1.48370139534884\\
44	1.48432795454545\\
45	1.48280466666667\\
46	1.48176913043478\\
47	1.48299085106383\\
48	1.476848125\\
49	1.46863571428571\\
50	1.4656264\\
51	1.46116156862745\\
52	1.45599307692308\\
53	1.45584471698113\\
54	1.45334833333333\\
55	1.45115236363636\\
56	1.44376875\\
57	1.4447001754386\\
58	1.44018586206897\\
59	1.43831271186441\\
60	1.43354883333333\\
61	1.43026819672131\\
62	1.42810387096774\\
63	1.42459190476191\\
64	1.41984140625\\
65	1.417194\\
66	1.41153590909091\\
67	1.40815791044776\\
68	1.40660161764706\\
69	1.40231666666667\\
70	1.39875528571429\\
71	1.39505154929577\\
72	1.39530291666667\\
73	1.39936917808219\\
74	1.39836297297297\\
75	1.39658333333333\\
76	1.39267763157895\\
77	1.38815896103896\\
78	1.38814897435897\\
79	1.38912\\
80	1.3880905\\
81	1.38286807407407\\
82	1.37850895121951\\
83	1.37820534939759\\
84	1.37335766666667\\
85	1.36925181176471\\
86	1.36772934883721\\
87	1.36556970114943\\
88	1.36467595454545\\
89	1.36393341573034\\
90	1.36288571111111\\
91	1.3612018021978\\
92	1.35735504347826\\
93	1.35473004301075\\
94	1.3517895106383\\
95	1.34886414736842\\
96	1.34703941666667\\
97	1.34719375257732\\
98	1.34775697959184\\
99	1.34730458585859\\
100	1.34400304\\
};
\addlegendentry{GP-TS no tree};

\addplot [color=mycolor4,solid,line width=2pt]
  table[row sep=crcr]{%
1	1.65259\\
2	1.645405\\
3	1.67248333333333\\
4	1.64434\\
5	1.620884\\
6	1.64203\\
7	1.62786714285714\\
8	1.63396375\\
9	1.63660666666667\\
10	1.615149\\
11	1.60478272727273\\
12	1.59082666666667\\
13	1.57867153846154\\
14	1.56192214285714\\
15	1.56523666666667\\
16	1.556675625\\
17	1.55727705882353\\
18	1.55232888888889\\
19	1.54689315789474\\
20	1.5309535\\
21	1.5251580952381\\
22	1.51372227272727\\
23	1.5016047826087\\
24	1.493605\\
25	1.4847704\\
26	1.47873692307692\\
27	1.47587740740741\\
28	1.46628964285714\\
29	1.45464137931034\\
30	1.44816133333333\\
31	1.44088741935484\\
32	1.43411125\\
33	1.42883303030303\\
34	1.42676352941176\\
35	1.42052342857143\\
36	1.41762694444444\\
37	1.41252054054054\\
38	1.41793842105263\\
39	1.41347153846154\\
40	1.40856125\\
41	1.40512536585366\\
42	1.40315023809524\\
43	1.39838604651163\\
44	1.39675272727273\\
45	1.39554244444444\\
46	1.38819347826087\\
47	1.38942808510638\\
48	1.38912708333333\\
49	1.38503979591837\\
50	1.3812088\\
51	1.37623607843137\\
52	1.37294865384615\\
53	1.37205754716981\\
54	1.37138777777778\\
55	1.36997254545455\\
56	1.36833857142857\\
57	1.36574280701754\\
58	1.36296896551724\\
59	1.36227830508475\\
60	1.36224666666667\\
61	1.36212786885246\\
62	1.35695806451613\\
63	1.35533285714286\\
64	1.35032609375\\
65	1.34704261538462\\
66	1.34585333333333\\
67	1.34380208955224\\
68	1.34043044117647\\
69	1.33938275362319\\
70	1.33743257142857\\
71	1.33478183098592\\
72	1.33266347222222\\
73	1.3295498630137\\
74	1.33024162162162\\
75	1.32901826666667\\
76	1.32811684210526\\
77	1.32679675324675\\
78	1.32518743589744\\
79	1.32262265822785\\
80	1.320835375\\
81	1.32041296296296\\
82	1.31809207317073\\
83	1.31733963855422\\
84	1.31487464285714\\
85	1.31379611764706\\
86	1.31127604651163\\
87	1.31040689655172\\
88	1.31034465909091\\
89	1.30863426966292\\
90	1.30649044444444\\
91	1.3042689010989\\
92	1.3021852173913\\
93	1.30177172043011\\
94	1.29974414893617\\
95	1.297302\\
96	1.2963765625\\
97	1.29496340206186\\
98	1.29340183673469\\
99	1.29243202020202\\
100	1.2903896\\
};
\addlegendentry{GP-BSS};

\addplot [color=mycolor5,solid,line width=2pt]
  table[row sep=crcr]{%
1	1.55605\\
2	1.65569\\
3	1.73047\\
4	1.719395\\
5	1.66891\\
6	1.68619166666667\\
7	1.67211285714286\\
8	1.66278625\\
9	1.61340666666667\\
10	1.603107\\
11	1.61767363636364\\
12	1.60067083333333\\
13	1.64275461538462\\
14	1.65142714285714\\
15	1.65356866666667\\
16	1.629691875\\
17	1.61778117647059\\
18	1.61414388888889\\
19	1.60994368421053\\
20	1.6125685\\
21	1.61228428571429\\
22	1.60848909090909\\
23	1.59575869565217\\
24	1.58096958333333\\
25	1.580602\\
26	1.58199692307692\\
27	1.57948444444444\\
28	1.56901642857143\\
29	1.57690551724138\\
30	1.58120166666667\\
31	1.56785451612903\\
32	1.5643671875\\
33	1.55091848484848\\
34	1.54151735294118\\
35	1.535172\\
36	1.52776694444444\\
37	1.52464918918919\\
38	1.52726578947368\\
39	1.52072076923077\\
40	1.5150265\\
41	1.51548682926829\\
42	1.51528071428571\\
43	1.50848302325581\\
44	1.50811954545455\\
45	1.50630488888889\\
46	1.5047552173913\\
47	1.50682319148936\\
48	1.50197291666667\\
49	1.49336\\
50	1.491133\\
51	1.49050803921569\\
52	1.48705019230769\\
53	1.48997320754717\\
54	1.48955925925926\\
55	1.48368618181818\\
56	1.47722553571429\\
57	1.47811210526316\\
58	1.47453810344828\\
59	1.47309711864407\\
60	1.46773683333333\\
61	1.46311868852459\\
62	1.46217\\
63	1.45711158730159\\
64	1.45409703125\\
65	1.45098246153846\\
66	1.44583909090909\\
67	1.44295373134328\\
68	1.43897205882353\\
69	1.43615173913043\\
70	1.43209\\
71	1.43063323943662\\
72	1.42987972222222\\
73	1.43384602739726\\
74	1.433045\\
75	1.4325816\\
76	1.42805105263158\\
77	1.4219552987013\\
78	1.42120484615385\\
79	1.42192010126582\\
80	1.420512475\\
81	1.41440834567901\\
82	1.40998263414634\\
83	1.40847838554217\\
84	1.40339152380952\\
85	1.39922938823529\\
86	1.39772811627907\\
87	1.39443629885058\\
88	1.39253656818182\\
89	1.39105076404494\\
90	1.39058431111111\\
91	1.39052964835165\\
92	1.38514495652174\\
93	1.382102\\
94	1.37903729787234\\
95	1.37439208421053\\
96	1.37243966666667\\
97	1.37261967010309\\
98	1.37347120408163\\
99	1.37176432323232\\
100	1.36829548\\
};
\addlegendentry{GP-UCB};

\addplot [color=mycolor6,solid,line width=2pt]
  table[row sep=crcr]{%
1	1.53741\\
2	1.92272\\
3	2.04018333333333\\
4	2.0479925\\
5	1.93702\\
6	1.94259333333333\\
7	1.91571428571429\\
8	1.884355\\
9	1.81744666666667\\
10	1.800158\\
11	1.76590363636364\\
12	1.72703\\
13	1.72589923076923\\
14	1.69218428571429\\
15	1.680082\\
16	1.66284875\\
17	1.65892705882353\\
18	1.65690166666667\\
19	1.63756210526316\\
20	1.6289625\\
21	1.62854904761905\\
22	1.62536227272727\\
23	1.61799173913043\\
24	1.60886541666667\\
25	1.5984616\\
26	1.58443076923077\\
27	1.56268455555556\\
28	1.55634439285714\\
29	1.56977562068966\\
30	1.56155343333333\\
31	1.54833009677419\\
32	1.54152040625\\
33	1.54244978787879\\
34	1.53390361764706\\
35	1.53542751428571\\
36	1.53303647222222\\
37	1.52864981081081\\
38	1.52105244736842\\
39	1.51098161538462\\
40	1.501236075\\
41	1.50245397560976\\
42	1.49510316666667\\
43	1.48508379069767\\
44	1.48387847727273\\
45	1.47976117777778\\
46	1.47199876086957\\
47	1.46691708510638\\
48	1.45730922916667\\
49	1.44633040816327\\
50	1.4431898\\
51	1.43959254901961\\
52	1.433\\
53	1.43136924528302\\
54	1.42873833333333\\
55	1.42259054545455\\
56	1.41380319642857\\
57	1.40649752631579\\
58	1.40366636206897\\
59	1.39838371186441\\
60	1.39414265\\
61	1.39393145901639\\
62	1.39184079032258\\
63	1.38421358730159\\
64	1.38179134375\\
65	1.38022901538462\\
66	1.37814857575758\\
67	1.37338471641791\\
68	1.36504645588235\\
69	1.35798285507246\\
70	1.3563031\\
71	1.35047587323944\\
72	1.34923051388889\\
73	1.34899393150685\\
74	1.34624522972973\\
75	1.33939756\\
76	1.33680482894737\\
77	1.33215124675325\\
78	1.32844007692308\\
79	1.32227225316456\\
80	1.320579225\\
81	1.3169355308642\\
82	1.31319290243902\\
83	1.30864561445783\\
84	1.30367192857143\\
85	1.30029943529412\\
86	1.29804013953488\\
87	1.29552301149425\\
88	1.29767684090909\\
89	1.29514979775281\\
90	1.29403935555556\\
91	1.29236661538462\\
92	1.28991882608696\\
93	1.28807539784946\\
94	1.285308\\
95	1.28265991578947\\
96	1.28022970833333\\
97	1.28016672164948\\
98	1.2772033877551\\
99	1.2739061010101\\
100	1.2697133\\
};
\addlegendentry{LB-TS};

\addplot [color=mycolor7,solid,line width=2pt]
  table[row sep=crcr]{%
1	1.74401\\
2	1.79847\\
3	1.76778666666667\\
4	1.7936375\\
5	1.794154\\
6	1.83198333333333\\
7	1.84260285714286\\
8	1.8357\\
9	1.83246111111111\\
10	1.834664\\
11	1.83155545454545\\
12	1.83144666666667\\
13	1.81821153846154\\
14	1.81827571428571\\
15	1.80986866666667\\
16	1.809208125\\
17	1.80880882352941\\
18	1.80324722222222\\
19	1.80685157894737\\
20	1.801921\\
21	1.79858666666667\\
22	1.79940636363636\\
23	1.78380695652174\\
24	1.78587\\
25	1.7815928\\
26	1.78073846153846\\
27	1.78148111111111\\
28	1.77783857142857\\
29	1.78056103448276\\
30	1.78199933333333\\
31	1.78251935483871\\
32	1.7843078125\\
33	1.78453363636364\\
34	1.78509294117647\\
35	1.77331428571429\\
36	1.77300138888889\\
37	1.77282297297297\\
38	1.77284947368421\\
39	1.77189307692308\\
40	1.76882075\\
41	1.77078585365854\\
42	1.77075119047619\\
43	1.77457348837209\\
44	1.77222136363636\\
45	1.77275822222222\\
46	1.76957543478261\\
47	1.77336446808511\\
48	1.77365125\\
49	1.77166897959184\\
50	1.7695672\\
51	1.76566705882353\\
52	1.76577673076923\\
53	1.76609830188679\\
54	1.7643687037037\\
55	1.76520981818182\\
56	1.76617357142857\\
57	1.7662198245614\\
58	1.76653172413793\\
59	1.76779881355932\\
60	1.77006666666667\\
61	1.77254295081967\\
62	1.77167241935484\\
63	1.77197761904762\\
64	1.77200953125\\
65	1.77179430769231\\
66	1.77125196969697\\
67	1.76932626865672\\
68	1.76864102941176\\
69	1.76941420289855\\
70	1.76888142857143\\
71	1.76911591549296\\
72	1.76845708333333\\
73	1.77006602739726\\
74	1.76914527027027\\
75	1.76908266666667\\
76	1.76985868421053\\
77	1.77122623376623\\
78	1.77396743589744\\
79	1.7746882278481\\
80	1.776184\\
81	1.77569296296296\\
82	1.77405512195122\\
83	1.77459385542169\\
84	1.77541392857143\\
85	1.77734247058824\\
86	1.77841627906977\\
87	1.77877954022988\\
88	1.77947863636364\\
89	1.7774904494382\\
90	1.77733133333333\\
91	1.77675142857143\\
92	1.77807554347826\\
93	1.77926451612903\\
94	1.7805385106383\\
95	1.78014347368421\\
96	1.777595\\
97	1.77699360824742\\
98	1.77842632653061\\
99	1.77782767676768\\
100	1.7770752\\
};
\addlegendentry{Random};

\end{axis}
\end{tikzpicture}%

==> MGLL_s.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
\definecolor{mycolor2}{rgb}{0.85000,0.32500,0.09800}%
\definecolor{mycolor3}{rgb}{0.92900,0.69400,0.12500}%
\definecolor{mycolor4}{rgb}{0.49400,0.18400,0.55600}%
\definecolor{mycolor5}{rgb}{0.46600,0.67400,0.18800}%
\definecolor{mycolor6}{rgb}{0.30100,0.74500,0.93300}%
\definecolor{mycolor7}{rgb}{0.63500,0.07800,0.18400}%
%
\begin{tikzpicture}[scale=0.5]

\begin{axis}[%
width=4.521in,
height=3.566in,
at={(0.758in,0.481in)},
scale only axis,
xmin=1,
xmax=100,
xlabel={Iteration (molecules tested)},
xlabel style={font=\LARGE},
ymin=1.2,
ymax=2.1,
ylabel={Avg simple regret},
ylabel style={font=\LARGE},
axis background/.style={fill=white},
title style={font=\bfseries,font=\LARGE},
title={MGLL},
legend style={legend cell align=left,align=left,draw=white!15!black,font=\Large}
]
\addplot [color=mycolor1,dashed,line width=2pt]
  table[row sep=crcr]{%
1	1.7907\\
2	1.68713\\
3	1.70199666666667\\
4	1.7016675\\
5	1.68321\\
6	1.69882\\
7	1.72943857142857\\
8	1.7251725\\
9	1.72574888888889\\
10	1.726022\\
11	1.70674454545455\\
12	1.6779875\\
13	1.68113769230769\\
14	1.68148\\
15	1.679072\\
16	1.665964375\\
17	1.65673294117647\\
18	1.64782\\
19	1.63547052631579\\
20	1.625349\\
21	1.61839095238095\\
22	1.61423818181818\\
23	1.60924913043478\\
24	1.6037725\\
25	1.5949592\\
26	1.59281307692308\\
27	1.58808518518519\\
28	1.58854642857143\\
29	1.58770793103448\\
30	1.58773633333333\\
31	1.57956387096774\\
32	1.5742915625\\
33	1.56561757575758\\
34	1.56698470588235\\
35	1.56494057142857\\
36	1.55391027777778\\
37	1.54589540540541\\
38	1.54313078947368\\
39	1.54089076923077\\
40	1.5379785\\
41	1.53190902439024\\
42	1.5282680952381\\
43	1.52457697674419\\
44	1.52067204545455\\
45	1.51689311111111\\
46	1.51409239130435\\
47	1.5101914893617\\
48	1.50905125\\
49	1.5052912244898\\
50	1.5023184\\
51	1.49363039215686\\
52	1.49097326923077\\
53	1.48803943396226\\
54	1.4831612962963\\
55	1.48129381818182\\
56	1.47894625\\
57	1.47567456140351\\
58	1.47475655172414\\
59	1.47295491525424\\
60	1.46867783333333\\
61	1.46540885245902\\
62	1.46139951612903\\
63	1.45841079365079\\
64	1.45502640625\\
65	1.44989107692308\\
66	1.44696863636364\\
67	1.44524447761194\\
68	1.44540794117647\\
69	1.44273202898551\\
70	1.44396057142857\\
71	1.44103887323944\\
72	1.43750166666667\\
73	1.43363712328767\\
74	1.42972743243243\\
75	1.4259312\\
76	1.42458684210526\\
77	1.42226467532468\\
78	1.42120051282051\\
79	1.41830126582278\\
80	1.4168925\\
81	1.41512234567901\\
82	1.41231817073171\\
83	1.4114178313253\\
84	1.409615\\
85	1.40778223529412\\
86	1.40546220930233\\
87	1.40374931034483\\
88	1.40262784090909\\
89	1.40164550561798\\
90	1.39896266666667\\
91	1.39635087912088\\
92	1.39439076086956\\
93	1.39163440860215\\
94	1.38907031914894\\
95	1.38849473684211\\
96	1.38600229166667\\
97	1.38325659793814\\
98	1.38139979591837\\
99	1.37908565656566\\
100	1.3763975\\
};
\addlegendentry{Batch-GP-TS};

\addplot [color=mycolor2,dashed,line width=2pt]
  table[row sep=crcr]{%
1	1.6067\\
2	1.760365\\
3	1.6586\\
4	1.6588425\\
5	1.618912\\
6	1.59832\\
7	1.57413428571429\\
8	1.557575\\
9	1.55270666666667\\
10	1.547088\\
11	1.5234\\
12	1.4940275\\
13	1.4944\\
14	1.49588785714286\\
15	1.48775466666667\\
16	1.472005\\
17	1.46769705882353\\
18	1.44753111111111\\
19	1.43502315789474\\
20	1.4333225\\
21	1.42522142857143\\
22	1.41964954545455\\
23	1.41221391304348\\
24	1.40314041666667\\
25	1.3998228\\
26	1.39722230769231\\
27	1.38976888888889\\
28	1.3844775\\
29	1.38166931034483\\
30	1.374935\\
31	1.36903741935484\\
32	1.35896625\\
33	1.36012090909091\\
34	1.35632852941176\\
35	1.35241742857143\\
36	1.35032944444444\\
37	1.34967621621622\\
38	1.34575815789474\\
39	1.3402\\
40	1.33592975\\
41	1.33025731707317\\
42	1.32727380952381\\
43	1.32357976744186\\
44	1.32365795454545\\
45	1.32310377777778\\
46	1.32203652173913\\
47	1.31981680851064\\
48	1.31880166666667\\
49	1.31660306122449\\
50	1.3119944\\
51	1.31113960784314\\
52	1.30950615384615\\
53	1.30801924528302\\
54	1.30587574074074\\
55	1.30534763636364\\
56	1.30069125\\
57	1.30104105263158\\
58	1.2987875862069\\
59	1.29403661016949\\
60	1.28958733333333\\
61	1.28494491803279\\
62	1.28344419354839\\
63	1.2837480952381\\
64	1.2810696875\\
65	1.27907430769231\\
66	1.27790393939394\\
67	1.27456373134328\\
68	1.27357588235294\\
69	1.27226420289855\\
70	1.26918428571429\\
71	1.26806985915493\\
72	1.26725569444444\\
73	1.26784671232877\\
74	1.26388031081081\\
75	1.26113537333333\\
76	1.25893109210526\\
77	1.25955276623377\\
78	1.25757824358974\\
79	1.25688294936709\\
80	1.2542842875\\
81	1.25242398765432\\
82	1.25173076829268\\
83	1.24844338554217\\
84	1.24770060714286\\
85	1.24753895294118\\
86	1.2455173372093\\
87	1.24451529885057\\
88	1.24373273863636\\
89	1.24355776404494\\
90	1.24127278888889\\
91	1.2393120989011\\
92	1.23552895652174\\
93	1.23292370967742\\
94	1.22923719148936\\
95	1.23012711578947\\
96	1.22766596875\\
97	1.22595559793814\\
98	1.22580064285714\\
99	1.22457629292929\\
100	1.22039052\\
};
\addlegendentry{GP-TS};

\addplot [color=mycolor3,dashed,line width=2pt]
  table[row sep=crcr]{%
1	1.7463\\
2	1.77445\\
3	1.79933\\
4	1.7629825\\
5	1.720756\\
6	1.70115833333333\\
7	1.68336428571429\\
8	1.67959125\\
9	1.66321111111111\\
10	1.640495\\
11	1.64763636363636\\
12	1.63522333333333\\
13	1.66494230769231\\
14	1.65736\\
15	1.65356066666667\\
16	1.64080875\\
17	1.62723058823529\\
18	1.61536888888889\\
19	1.61374052631579\\
20	1.6168635\\
21	1.61045380952381\\
22	1.60107909090909\\
23	1.59434086956522\\
24	1.57933958333333\\
25	1.5773904\\
26	1.57591846153846\\
27	1.57013925925926\\
28	1.55740035714286\\
29	1.55876551724138\\
30	1.553867\\
31	1.54440129032258\\
32	1.539780625\\
33	1.52742727272727\\
34	1.51609382352941\\
35	1.50739942857143\\
36	1.50071888888889\\
37	1.49946810810811\\
38	1.50079894736842\\
39	1.49531948717949\\
40	1.49025375\\
41	1.49199878048781\\
42	1.49167857142857\\
43	1.48370139534884\\
44	1.48432795454545\\
45	1.48280466666667\\
46	1.48176913043478\\
47	1.48299085106383\\
48	1.476848125\\
49	1.46863571428571\\
50	1.4656264\\
51	1.46116156862745\\
52	1.45599307692308\\
53	1.45584471698113\\
54	1.45334833333333\\
55	1.45115236363636\\
56	1.44376875\\
57	1.4447001754386\\
58	1.44018586206897\\
59	1.43831271186441\\
60	1.43354883333333\\
61	1.43026819672131\\
62	1.42810387096774\\
63	1.42459190476191\\
64	1.41984140625\\
65	1.417194\\
66	1.41153590909091\\
67	1.40815791044776\\
68	1.40660161764706\\
69	1.40231666666667\\
70	1.39875528571429\\
71	1.39505154929577\\
72	1.39530291666667\\
73	1.39936917808219\\
74	1.39836297297297\\
75	1.39658333333333\\
76	1.39267763157895\\
77	1.38815896103896\\
78	1.38814897435897\\
79	1.38912\\
80	1.3880905\\
81	1.38286807407407\\
82	1.37850895121951\\
83	1.37820534939759\\
84	1.37335766666667\\
85	1.36925181176471\\
86	1.36772934883721\\
87	1.36556970114943\\
88	1.36467595454545\\
89	1.36393341573034\\
90	1.36288571111111\\
91	1.3612018021978\\
92	1.35735504347826\\
93	1.35473004301075\\
94	1.3517895106383\\
95	1.34886414736842\\
96	1.34703941666667\\
97	1.34719375257732\\
98	1.34775697959184\\
99	1.34730458585859\\
100	1.34400304\\
};
\addlegendentry{GP-TS no tree};

\addplot [color=mycolor4,solid,line width=2pt]
  table[row sep=crcr]{%
1	1.65259\\
2	1.645405\\
3	1.67248333333333\\
4	1.64434\\
5	1.620884\\
6	1.64203\\
7	1.62786714285714\\
8	1.63396375\\
9	1.63660666666667\\
10	1.615149\\
11	1.60478272727273\\
12	1.59082666666667\\
13	1.57867153846154\\
14	1.56192214285714\\
15	1.56523666666667\\
16	1.556675625\\
17	1.55727705882353\\
18	1.55232888888889\\
19	1.54689315789474\\
20	1.5309535\\
21	1.5251580952381\\
22	1.51372227272727\\
23	1.5016047826087\\
24	1.493605\\
25	1.4847704\\
26	1.47873692307692\\
27	1.47587740740741\\
28	1.46628964285714\\
29	1.45464137931034\\
30	1.44816133333333\\
31	1.44088741935484\\
32	1.43411125\\
33	1.42883303030303\\
34	1.42676352941176\\
35	1.42052342857143\\
36	1.41762694444444\\
37	1.41252054054054\\
38	1.41793842105263\\
39	1.41347153846154\\
40	1.40856125\\
41	1.40512536585366\\
42	1.40315023809524\\
43	1.39838604651163\\
44	1.39675272727273\\
45	1.39554244444444\\
46	1.38819347826087\\
47	1.38942808510638\\
48	1.38912708333333\\
49	1.38503979591837\\
50	1.3812088\\
51	1.37623607843137\\
52	1.37294865384615\\
53	1.37205754716981\\
54	1.37138777777778\\
55	1.36997254545455\\
56	1.36833857142857\\
57	1.36574280701754\\
58	1.36296896551724\\
59	1.36227830508475\\
60	1.36224666666667\\
61	1.36212786885246\\
62	1.35695806451613\\
63	1.35533285714286\\
64	1.35032609375\\
65	1.34704261538462\\
66	1.34585333333333\\
67	1.34380208955224\\
68	1.34043044117647\\
69	1.33938275362319\\
70	1.33743257142857\\
71	1.33478183098592\\
72	1.33266347222222\\
73	1.3295498630137\\
74	1.33024162162162\\
75	1.32901826666667\\
76	1.32811684210526\\
77	1.32679675324675\\
78	1.32518743589744\\
79	1.32262265822785\\
80	1.320835375\\
81	1.32041296296296\\
82	1.31809207317073\\
83	1.31733963855422\\
84	1.31487464285714\\
85	1.31379611764706\\
86	1.31127604651163\\
87	1.31040689655172\\
88	1.31034465909091\\
89	1.30863426966292\\
90	1.30649044444444\\
91	1.3042689010989\\
92	1.3021852173913\\
93	1.30177172043011\\
94	1.29974414893617\\
95	1.297302\\
96	1.2963765625\\
97	1.29496340206186\\
98	1.29340183673469\\
99	1.29243202020202\\
100	1.2903896\\
};
\addlegendentry{GP-BSS};

\addplot [color=mycolor5,solid,line width=2pt]
  table[row sep=crcr]{%
1	1.55605\\
2	1.65569\\
3	1.73047\\
4	1.719395\\
5	1.66891\\
6	1.68619166666667\\
7	1.67211285714286\\
8	1.66368\\
9	1.61753888888889\\
10	1.605945\\
11	1.61911\\
12	1.60168583333333\\
13	1.64369153846154\\
14	1.65357714285714\\
15	1.65625933333333\\
16	1.6339725\\
17	1.62218235294118\\
18	1.61860388888889\\
19	1.61433105263158\\
20	1.6167365\\
21	1.61724095238095\\
22	1.61322045454545\\
23	1.60001869565217\\
24	1.58592\\
25	1.5848952\\
26	1.58586\\
27	1.58318259259259\\
28	1.57283785714286\\
29	1.5804324137931\\
30	1.581904\\
31	1.5701135483871\\
32	1.5660275\\
33	1.55343\\
34	1.54391911764706\\
35	1.53798057142857\\
36	1.53065305555556\\
37	1.52814945945946\\
38	1.53067394736842\\
39	1.52437307692308\\
40	1.5193915\\
41	1.51891804878049\\
42	1.51896357142857\\
43	1.51137348837209\\
44	1.51074522727273\\
45	1.50937333333333\\
46	1.5090247826087\\
47	1.51119382978723\\
48	1.506418125\\
49	1.49789693877551\\
50	1.4956064\\
51	1.49532176470588\\
52	1.49222884615385\\
53	1.49464773584906\\
54	1.49328444444444\\
55	1.48736381818182\\
56	1.47949214285714\\
57	1.48118298245614\\
58	1.47709896551724\\
59	1.47525338983051\\
60	1.46998216666667\\
61	1.4650737704918\\
62	1.46394774193548\\
63	1.45944714285714\\
64	1.455875625\\
65	1.453094\\
66	1.44815666666667\\
67	1.44544582089552\\
68	1.44145411764706\\
69	1.43855463768116\\
70	1.43421171428571\\
71	1.43217901408451\\
72	1.431085\\
73	1.43527534246575\\
74	1.43494432432432\\
75	1.43446226666667\\
76	1.42978394736842\\
77	1.42373207792208\\
78	1.42326679487179\\
79	1.4239717721519\\
80	1.422753625\\
81	1.41721387654321\\
82	1.41302236585366\\
83	1.41118559036145\\
84	1.40539430952381\\
85	1.40146225882353\\
86	1.39990502325581\\
87	1.39680427586207\\
88	1.39548922727273\\
89	1.39397024719101\\
90	1.39364535555556\\
91	1.3930198021978\\
92	1.38764077173913\\
93	1.38466753763441\\
94	1.38159511702128\\
95	1.37725395789474\\
96	1.37520922916667\\
97	1.37545841237113\\
98	1.37588720408163\\
99	1.37460006060606\\
100	1.37083084\\
};
\addlegendentry{GP-UCB};

\addplot [color=mycolor6,solid,line width=2pt]
  table[row sep=crcr]{%
1	1.53741\\
2	1.91154\\
3	2.04329\\
4	2.020725\\
5	1.935796\\
6	1.93857666666667\\
7	1.91831\\
8	1.9150925\\
9	1.85768777777778\\
10	1.826965\\
11	1.79211818181818\\
12	1.76830083333333\\
13	1.76003461538462\\
14	1.73028285714286\\
15	1.70750933333333\\
16	1.685688125\\
17	1.68178647058824\\
18	1.68072666666667\\
19	1.66988684210526\\
20	1.6620545\\
21	1.65198714285714\\
22	1.63659909090909\\
23	1.62879347826087\\
24	1.6150075\\
25	1.611908\\
26	1.60027269230769\\
27	1.58067740740741\\
28	1.57123035714286\\
29	1.5752875862069\\
30	1.564094\\
31	1.55427032258065\\
32	1.550418125\\
33	1.54268848484849\\
34	1.53679558823529\\
35	1.53278314285714\\
36	1.52884694444445\\
37	1.52554810810811\\
38	1.52564973684211\\
39	1.5192741025641\\
40	1.5095015\\
41	1.51219829268293\\
42	1.50771690476191\\
43	1.49756837209302\\
44	1.49639\\
45	1.49500333333333\\
46	1.4902452173913\\
47	1.48482872340426\\
48	1.47880416666667\\
49	1.47093\\
50	1.4693868\\
51	1.46807470588235\\
52	1.47007211538462\\
53	1.46797094339623\\
54	1.46391703703704\\
55	1.45895527272727\\
56	1.45391642857143\\
57	1.45285368421053\\
58	1.45072275862069\\
59	1.44942627118644\\
60	1.4440495\\
61	1.44371081967213\\
62	1.44216\\
63	1.43871349206349\\
64	1.43579921875\\
65	1.43501276923077\\
66	1.43317227272727\\
67	1.42954880597015\\
68	1.42551926470588\\
69	1.42231579710145\\
70	1.41990228571429\\
71	1.41611605633803\\
72	1.41278527777778\\
73	1.41419712328767\\
74	1.411825\\
75	1.4098852\\
76	1.40920710526316\\
77	1.40743818181818\\
78	1.40599897435897\\
79	1.40425696202532\\
80	1.401807\\
81	1.39895358024691\\
82	1.39582304878049\\
83	1.39363168674699\\
84	1.38902142857143\\
85	1.38581364705882\\
86	1.38306976744186\\
87	1.38104724137931\\
88	1.37849261363636\\
89	1.37680280898876\\
90	1.37494644444444\\
91	1.37237472527472\\
92	1.36966945652174\\
93	1.36881161290323\\
94	1.36614255319149\\
95	1.36499631578947\\
96	1.363896875\\
97	1.36267608247423\\
98	1.35934489795918\\
99	1.35920181818182\\
100	1.3578137\\
};
\addlegendentry{LB-TS};

\addplot [color=mycolor7,solid,line width=2pt]
  table[row sep=crcr]{%
1	1.74401\\
2	1.79847\\
3	1.76778666666667\\
4	1.7936375\\
5	1.794154\\
6	1.83198333333333\\
7	1.84260285714286\\
8	1.8357\\
9	1.83246111111111\\
10	1.834664\\
11	1.83155545454545\\
12	1.83144666666667\\
13	1.81821153846154\\
14	1.81827571428571\\
15	1.80986866666667\\
16	1.809208125\\
17	1.80880882352941\\
18	1.80324722222222\\
19	1.80685157894737\\
20	1.801921\\
21	1.79858666666667\\
22	1.79940636363636\\
23	1.78380695652174\\
24	1.78587\\
25	1.7815928\\
26	1.78073846153846\\
27	1.78148111111111\\
28	1.77783857142857\\
29	1.78056103448276\\
30	1.78199933333333\\
31	1.78251935483871\\
32	1.7843078125\\
33	1.78453363636364\\
34	1.78509294117647\\
35	1.77331428571429\\
36	1.77300138888889\\
37	1.77282297297297\\
38	1.77284947368421\\
39	1.77189307692308\\
40	1.76882075\\
41	1.77078585365854\\
42	1.77075119047619\\
43	1.77457348837209\\
44	1.77222136363636\\
45	1.77275822222222\\
46	1.76957543478261\\
47	1.77336446808511\\
48	1.77365125\\
49	1.77166897959184\\
50	1.7695672\\
51	1.76566705882353\\
52	1.76577673076923\\
53	1.76609830188679\\
54	1.7643687037037\\
55	1.76520981818182\\
56	1.76617357142857\\
57	1.7662198245614\\
58	1.76653172413793\\
59	1.76779881355932\\
60	1.77006666666667\\
61	1.77254295081967\\
62	1.77167241935484\\
63	1.77197761904762\\
64	1.77200953125\\
65	1.77179430769231\\
66	1.77125196969697\\
67	1.76932626865672\\
68	1.76864102941176\\
69	1.76941420289855\\
70	1.76888142857143\\
71	1.76911591549296\\
72	1.76845708333333\\
73	1.77006602739726\\
74	1.76914527027027\\
75	1.76908266666667\\
76	1.76985868421053\\
77	1.77122623376623\\
78	1.77396743589744\\
79	1.7746882278481\\
80	1.776184\\
81	1.77569296296296\\
82	1.77405512195122\\
83	1.77459385542169\\
84	1.77541392857143\\
85	1.77734247058824\\
86	1.77841627906977\\
87	1.77877954022988\\
88	1.77947863636364\\
89	1.7774904494382\\
90	1.77733133333333\\
91	1.77675142857143\\
92	1.77807554347826\\
93	1.77926451612903\\
94	1.7805385106383\\
95	1.78014347368421\\
96	1.777595\\
97	1.77699360824742\\
98	1.77842632653061\\
99	1.77782767676768\\
100	1.7770752\\
};
\addlegendentry{Random};

\end{axis}
\end{tikzpicture}%

==> synt_c.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
\definecolor{mycolor2}{rgb}{0.85000,0.32500,0.09800}%
\definecolor{mycolor3}{rgb}{0.92900,0.69400,0.12500}%
%
\begin{tikzpicture}[scale=0.5]

\begin{axis}[%
width=4.521in,
height=3.566in,
at={(0.758in,0.481in)},
scale only axis,
xmin=1,
xmax=300,
xlabel={Iteration (molecules tested)},
xlabel style={font=\LARGE},
ymin=0.05,
ymax=0.1,
ylabel={Avg cumulative regret},
ylabel style={font=\LARGE},
axis background/.style={fill=white},
title style={font=\bfseries,font=\LARGE},
title={Synthetic},
legend style={legend cell align=left,align=left,draw=white!15!black,font=\Large}
]
\addplot [color=mycolor1,dashed,line width=2pt]
  table[row sep=crcr]{%
1	0.077789\\
2	0.0691333\\
3	0.0842132\\
4	0.07876025\\
5	0.07752612\\
6	0.0851419333333333\\
7	0.0895588\\
8	0.086497075\\
9	0.0841236555555556\\
10	0.07947611\\
11	0.0805737909090909\\
12	0.0800369833333333\\
13	0.0756709923076923\\
14	0.0752107642857143\\
15	0.0746817733333333\\
16	0.077680475\\
17	0.0798292117647059\\
18	0.0796087833333333\\
19	0.0809205842105263\\
20	0.07958018\\
21	0.0807711714285714\\
22	0.0825313454545454\\
23	0.0821652869565217\\
24	0.0830819\\
25	0.084469424\\
26	0.0850697923076923\\
27	0.083470537037037\\
28	0.0852387321428571\\
29	0.0844580206896552\\
30	0.08381502\\
31	0.0832484419354839\\
32	0.083048015625\\
33	0.0824150484848485\\
34	0.0824996764705882\\
35	0.0834110857142857\\
36	0.0831947944444444\\
37	0.0834381297297297\\
38	0.0839307578947368\\
39	0.0837873846153846\\
40	0.08296175\\
41	0.0822747658536585\\
42	0.0827207476190476\\
43	0.0829365837209302\\
44	0.0830290090909091\\
45	0.08235114\\
46	0.0828336586956522\\
47	0.0825872553191489\\
48	0.0824843083333333\\
49	0.0828028551020408\\
50	0.082756008\\
51	0.0828804705882353\\
52	0.082731225\\
53	0.0837760132075472\\
54	0.0839528314814815\\
55	0.0845903981818182\\
56	0.0845143357142857\\
57	0.0842447122807018\\
58	0.0841639172413793\\
59	0.0839327915254237\\
60	0.0831247466666667\\
61	0.0831163655737705\\
62	0.0822887741935484\\
63	0.0823371888888889\\
64	0.08234718125\\
65	0.0819595369230769\\
66	0.0818706060606061\\
67	0.0812221492537313\\
68	0.0807403294117647\\
69	0.0810572811594203\\
70	0.0819529485714286\\
71	0.082115638028169\\
72	0.0818311986111111\\
73	0.0818155863013699\\
74	0.0815342891891892\\
75	0.0815331653333334\\
76	0.0813499368421053\\
77	0.0807530675324676\\
78	0.0805066820512821\\
79	0.0800713075949367\\
80	0.08012152\\
81	0.0797799024691358\\
82	0.0795232402439025\\
83	0.0793603915662651\\
84	0.0797032321428572\\
85	0.0796012941176471\\
86	0.0797741581395349\\
87	0.080386891954023\\
88	0.0802647431818182\\
89	0.0800525112359551\\
90	0.08045425\\
91	0.0804893560439561\\
92	0.0801794771739131\\
93	0.0802949989247312\\
94	0.0805969244680851\\
95	0.0805093136842105\\
96	0.0802209291666667\\
97	0.0804131402061856\\
98	0.0803166632653061\\
99	0.0803030313131313\\
100	0.080296871\\
101	0.0802731910891089\\
102	0.0802854303921569\\
103	0.0804793\\
104	0.0805957980769231\\
105	0.0807850285714286\\
106	0.0806766575471698\\
107	0.0808517355140187\\
108	0.0810635805555556\\
109	0.081034885321101\\
110	0.0808390972727273\\
111	0.0809907954954955\\
112	0.08123336875\\
113	0.0810915300884956\\
114	0.0808708263157895\\
115	0.081126227826087\\
116	0.0810800853448276\\
117	0.0808498982905983\\
118	0.0814452635593221\\
119	0.0811607462184874\\
120	0.080880245\\
121	0.080978332231405\\
122	0.0809553860655738\\
123	0.081037362601626\\
124	0.0811261967741936\\
125	0.0813486112\\
126	0.0811019103174603\\
127	0.0806931527559055\\
128	0.0804055890625\\
129	0.0805526240310078\\
130	0.0806650238461538\\
131	0.0810370312977099\\
132	0.0812009098484849\\
133	0.0810640781954887\\
134	0.0806306559701493\\
135	0.0805674244444445\\
136	0.0805518264705883\\
137	0.0806564656934307\\
138	0.0803181007246377\\
139	0.0804285\\
140	0.080321505\\
141	0.0802811567375887\\
142	0.0799241316901409\\
143	0.0797073104895105\\
144	0.0794543666666667\\
145	0.0796308124137931\\
146	0.0796634842465754\\
147	0.0797146523809524\\
148	0.0796994013513514\\
149	0.0795175020134228\\
150	0.07944634\\
151	0.0794002218543046\\
152	0.0791404223684211\\
153	0.0792339921568628\\
154	0.0793205883116883\\
155	0.07933912\\
156	0.0794342455128205\\
157	0.0791906445859873\\
158	0.0790344525316456\\
159	0.0792132358490566\\
160	0.079176384375\\
161	0.0789840645962733\\
162	0.0792451567901235\\
163	0.0791628079754601\\
164	0.0791697609756098\\
165	0.0793176836363637\\
166	0.0795466554216868\\
167	0.0793054532934132\\
168	0.0791420023809524\\
169	0.0792176686390533\\
170	0.0792347276470588\\
171	0.0789651304093567\\
172	0.0788747627906977\\
173	0.0787338196531792\\
174	0.0789416425287356\\
175	0.0790835988571429\\
176	0.0789427232954545\\
177	0.0788308299435028\\
178	0.0790932016853933\\
179	0.0791065011173184\\
180	0.0790900805555556\\
181	0.0787017243093923\\
182	0.0786272587912088\\
183	0.0787395540983607\\
184	0.0785033\\
185	0.0783949794594595\\
186	0.0784681338709678\\
187	0.0788689032085562\\
188	0.0788572180851064\\
189	0.0790586560846561\\
190	0.0793439789473684\\
191	0.0795930942408377\\
192	0.0793818151041667\\
193	0.0793415772020725\\
194	0.0791303556701031\\
195	0.0789796974358974\\
196	0.0788847862244898\\
197	0.0788721370558376\\
198	0.0787446348484848\\
199	0.078813883919598\\
200	0.078843495\\
201	0.0786531059701493\\
202	0.0785889559405941\\
203	0.0783545596059113\\
204	0.0782980490196079\\
205	0.0780144453658537\\
206	0.0778866941747573\\
207	0.0780231400966184\\
208	0.0780701110576923\\
209	0.0778991468899522\\
210	0.0776970642857143\\
211	0.0777859521327014\\
212	0.0777749089622642\\
213	0.077880223943662\\
214	0.0780103677570093\\
215	0.0779684479069767\\
216	0.0779117851851852\\
217	0.0779478884792627\\
218	0.0779955431192661\\
219	0.0779159200913242\\
220	0.0779995309090909\\
221	0.0779786334841629\\
222	0.0779046738738739\\
223	0.0779716955156951\\
224	0.0777128\\
225	0.077641352\\
226	0.0776167238938053\\
227	0.077596232599119\\
228	0.0776404885964912\\
229	0.0775998716157205\\
230	0.0775755643478261\\
231	0.0775840558441559\\
232	0.0775563801724138\\
233	0.0775154270386266\\
234	0.0774169811965812\\
235	0.0772824395744681\\
236	0.0773981538135593\\
237	0.0775552164556962\\
238	0.0774308298319328\\
239	0.0774939548117155\\
240	0.0774832666666667\\
241	0.0775207933609958\\
242	0.0775423549586777\\
243	0.0775482201646091\\
244	0.0777068217213115\\
245	0.0778265204081633\\
246	0.0778924073170732\\
247	0.0779378809716599\\
248	0.0781705185483871\\
249	0.0780814722891566\\
250	0.0779546048\\
251	0.0778027119521913\\
252	0.077871825\\
253	0.0778032019762846\\
254	0.0775691311023622\\
255	0.0775526474509804\\
256	0.077689000390625\\
257	0.0777091435797665\\
258	0.0778294608527132\\
259	0.0778765088803089\\
260	0.0779943684615385\\
261	0.0780326084291188\\
262	0.0782100908396947\\
263	0.0782061870722434\\
264	0.0780051424242424\\
265	0.0780571758490566\\
266	0.0780914458646617\\
267	0.0781222876404494\\
268	0.0781265197761194\\
269	0.0780832524163569\\
270	0.0782263366666667\\
271	0.0782310904059041\\
272	0.0782953408088235\\
273	0.0782241234432234\\
274	0.0781470624087591\\
275	0.0781730454545455\\
276	0.0782422438405797\\
277	0.0783376039711191\\
278	0.0783333708633094\\
279	0.078309523297491\\
280	0.0783301596428572\\
281	0.0782657195729537\\
282	0.0783557453900709\\
283	0.0782593438162544\\
284	0.0783820714788732\\
285	0.0782475122807018\\
286	0.0781444062937063\\
287	0.0781322609756098\\
288	0.0780927600694445\\
289	0.0780598038062284\\
290	0.0783196389655173\\
291	0.0784447329896907\\
292	0.0782596267123288\\
293	0.0781568218430034\\
294	0.0783280877551021\\
295	0.078307699661017\\
296	0.0782593074324325\\
297	0.0781667239057239\\
298	0.0781734986577181\\
299	0.0781143150501672\\
300	0.0780405386666667\\
};
\addlegendentry{Batch-GP-TS};

\addplot [color=mycolor2,solid,line width=2pt]
  table[row sep=crcr]{%
1	0.121211\\
2	0.09322085\\
3	0.0967419\\
4	0.100529175\\
5	0.09561958\\
6	0.0977009833333333\\
7	0.0913433857142857\\
8	0.0892944625\\
9	0.0947505222222222\\
10	0.09142082\\
11	0.0909693727272727\\
12	0.0891824666666667\\
13	0.0875895153846154\\
14	0.0858395214285714\\
15	0.08271942\\
16	0.0816715\\
17	0.0811928470588235\\
18	0.0807284277777778\\
19	0.0805800684210526\\
20	0.080942015\\
21	0.0794567761904762\\
22	0.0785178136363636\\
23	0.0786572956521739\\
24	0.0798134916666667\\
25	0.079671212\\
26	0.0796675384615385\\
27	0.0790290555555556\\
28	0.0779590964285714\\
29	0.0775432931034483\\
30	0.0786229166666667\\
31	0.0780333419354839\\
32	0.07859656875\\
33	0.0785354212121212\\
34	0.0797806735294118\\
35	0.0796940571428571\\
36	0.0785460166666667\\
37	0.0789729594594595\\
38	0.0788812526315789\\
39	0.0791047794871795\\
40	0.0789463675\\
41	0.0780317902439024\\
42	0.0784015476190476\\
43	0.0789364186046512\\
44	0.0800614318181818\\
45	0.0801411911111111\\
46	0.0798933847826087\\
47	0.0806468872340426\\
48	0.0802537166666667\\
49	0.080084006122449\\
50	0.080204688\\
51	0.0803576588235294\\
52	0.0809472038461538\\
53	0.0808739679245283\\
54	0.0816062462962963\\
55	0.0819414418181818\\
56	0.0814145946428571\\
57	0.0816239561403509\\
58	0.0817359637931035\\
59	0.0813468661016949\\
60	0.08079536\\
61	0.0803330819672131\\
62	0.0803739322580645\\
63	0.0799953777777778\\
64	0.0803402\\
65	0.0805191215384616\\
66	0.0802485727272727\\
67	0.0800637865671642\\
68	0.0802668161764706\\
69	0.0799249913043479\\
70	0.0798892242857143\\
71	0.079780509859155\\
72	0.0798666541666667\\
73	0.0801012232876713\\
74	0.079352245945946\\
75	0.0793330106666667\\
76	0.0788889815789474\\
77	0.0789958857142857\\
78	0.0790854448717949\\
79	0.0791972253164557\\
80	0.07937464625\\
81	0.0795563938271605\\
82	0.0796973975609756\\
83	0.0798338265060241\\
84	0.0798942011904762\\
85	0.0804152223529412\\
86	0.0799489104651163\\
87	0.0798904816091954\\
88	0.0793799568181819\\
89	0.0793377617977528\\
90	0.0791913655555556\\
91	0.0793465802197803\\
92	0.0793107489130435\\
93	0.0792986967741936\\
94	0.0795632212765958\\
95	0.0794334505263158\\
96	0.0795809510416667\\
97	0.0797725154639176\\
98	0.0798044908163266\\
99	0.0800476272727273\\
100	0.079496801\\
101	0.0797193079207921\\
102	0.0796413382352942\\
103	0.0792346417475728\\
104	0.0788636980769231\\
105	0.0791093961904762\\
106	0.0789614009433963\\
107	0.0790499439252337\\
108	0.0791347027777778\\
109	0.0786608128440367\\
110	0.0784773818181818\\
111	0.0785484486486487\\
112	0.0785324544642857\\
113	0.0785500761061947\\
114	0.0786874675438597\\
115	0.0788020356521739\\
116	0.0783233896551724\\
117	0.0783759897435898\\
118	0.078460786440678\\
119	0.0787859058823529\\
120	0.0789083216666667\\
121	0.0790988644628099\\
122	0.0789284081967213\\
123	0.078789662601626\\
124	0.078816239516129\\
125	0.078860832\\
126	0.0790354444444445\\
127	0.0790143661417323\\
128	0.07908717265625\\
129	0.0787549720930233\\
130	0.0785578069230769\\
131	0.0787922969465649\\
132	0.0787384151515151\\
133	0.0787545812030075\\
134	0.0788564313432836\\
135	0.0791275985185185\\
136	0.0790867397058824\\
137	0.0787887153284672\\
138	0.0790030072463768\\
139	0.0791166539568345\\
140	0.0790335671428571\\
141	0.0791883787234043\\
142	0.0790744183098591\\
143	0.0791248111888112\\
144	0.0793821111111111\\
145	0.0792995372413793\\
146	0.0789992787671233\\
147	0.0785159471428571\\
148	0.0784132197972973\\
149	0.0785731713422819\\
150	0.0785555875333333\\
151	0.0784543558278146\\
152	0.078246743618421\\
153	0.0781274616339869\\
154	0.0782723872077922\\
155	0.078071861483871\\
156	0.0781467719871795\\
157	0.0780931403184713\\
158	0.0782338609493671\\
159	0.0784574278616352\\
160	0.0784724989375\\
161	0.0783061958385093\\
162	0.0783527730246913\\
163	0.0784351682822085\\
164	0.0784208770121951\\
165	0.0781968032121212\\
166	0.0782072459638554\\
167	0.0782948558682634\\
168	0.0781004460119047\\
169	0.0780049522485207\\
170	0.0779912848823529\\
171	0.077983744619883\\
172	0.0778064647093023\\
173	0.0776289602890173\\
174	0.0775897404022988\\
175	0.0777407018857142\\
176	0.077873658125\\
177	0.0776893046892655\\
178	0.0778415052247191\\
179	0.0777998739106145\\
180	0.0779078390555555\\
181	0.077990583038674\\
182	0.0780527556593406\\
183	0.0781725149180327\\
184	0.0780472354891304\\
185	0.0782097261081081\\
186	0.0781693711290322\\
187	0.0781447744919786\\
188	0.0781131666489361\\
189	0.0781387885185185\\
190	0.0780890633157894\\
191	0.0781611771204188\\
192	0.0782756189062499\\
193	0.0782007721761657\\
194	0.0782535898453608\\
195	0.0783002498974358\\
196	0.0783085664795918\\
197	0.0783659803553299\\
198	0.0783748046969696\\
199	0.0784128926130652\\
200	0.0787361131499999\\
201	0.078711681243781\\
202	0.0788005001485148\\
203	0.078668555320197\\
204	0.0788075967156862\\
205	0.0788371406341463\\
206	0.078918932184466\\
207	0.0789373368599033\\
208	0.0789136405288461\\
209	0.0788951058851674\\
210	0.0787880529999999\\
211	0.0786626456398104\\
212	0.0786466208962264\\
213	0.0786105259624412\\
214	0.0788172431308411\\
215	0.0786482792093023\\
216	0.0786385418055555\\
217	0.0786987582027649\\
218	0.0788398143577981\\
219	0.0789320407762557\\
220	0.0788762551363636\\
221	0.0787483372398189\\
222	0.0788156438288288\\
223	0.0791501342152466\\
224	0.0791810273660714\\
225	0.0790002134666666\\
226	0.0790124244690265\\
227	0.0788692459471365\\
228	0.0788956514473684\\
229	0.0788395005676856\\
230	0.0790182288260869\\
231	0.0789771758874459\\
232	0.0789851561637931\\
233	0.0789691859656652\\
234	0.0790445061111111\\
235	0.0790988984255319\\
236	0.079121874279661\\
237	0.0790005334599156\\
238	0.0789755396218487\\
239	0.0789481666527196\\
240	0.078915468875\\
241	0.0790635001244813\\
242	0.0791671881404958\\
243	0.0792296552674897\\
244	0.0792299234836065\\
245	0.0790442380816326\\
246	0.0791879566260162\\
247	0.0791064365587044\\
248	0.0791363384274193\\
249	0.0792385820481927\\
250	0.0792634225199999\\
251	0.0791601415537848\\
252	0.0790554398015873\\
253	0.0789451349011857\\
254	0.0787303654724409\\
255	0.0787363483529411\\
256	0.0787884591015625\\
257	0.0787802864980544\\
258	0.0786349140697674\\
259	0.0787715862162162\\
260	0.0787192116538461\\
261	0.0786651135249042\\
262	0.0786377825572518\\
263	0.0785984039163498\\
264	0.0785933402651515\\
265	0.0785963476603773\\
266	0.0784845204135338\\
267	0.0785346619101123\\
268	0.0786302937686567\\
269	0.078398245464684\\
270	0.0783490534444444\\
271	0.0782752691143911\\
272	0.078173024375\\
273	0.0782667898534798\\
274	0.0783512614233576\\
275	0.0781987084727272\\
276	0.0782129573550724\\
277	0.0781347972202166\\
278	0.0781964396762589\\
279	0.07827306390681\\
280	0.07843459225\\
281	0.0783829734163701\\
282	0.0784051259929078\\
283	0.0783986273144876\\
284	0.0784390645422535\\
285	0.0783439218596491\\
286	0.0783201689860139\\
287	0.0783192600348432\\
288	0.0782396775347222\\
289	0.0781354751903114\\
290	0.0781577242413793\\
291	0.0781717568041237\\
292	0.0782917233904109\\
293	0.0782803618771331\\
294	0.0781679902380952\\
295	0.0782024638305085\\
296	0.0781925426689189\\
297	0.0781551159259259\\
298	0.0783444712416107\\
299	0.0782943101337792\\
300	0.0783211797666666\\
};
\addlegendentry{LB-TS};

\addplot [color=mycolor3,solid,line width=2pt]
  table[row sep=crcr]{%
1	0.0661621\\
2	0.0743587\\
3	0.0800243666666667\\
4	0.08217535\\
5	0.07568116\\
6	0.07382465\\
7	0.0759506428571428\\
8	0.071605425\\
9	0.0759959333333333\\
10	0.0751263\\
11	0.0746888181818182\\
12	0.076729525\\
13	0.0781722769230769\\
14	0.0787313357142857\\
15	0.07862814\\
16	0.0788562\\
17	0.0769999176470588\\
18	0.0736414611111111\\
19	0.0752331210526316\\
20	0.076681865\\
21	0.0772614476190476\\
22	0.0772647772727273\\
23	0.0765983782608696\\
24	0.0781906125\\
25	0.076676516\\
26	0.0758300269230769\\
27	0.0758552777777778\\
28	0.0772978392857143\\
29	0.0769705931034483\\
30	0.0770629266666667\\
31	0.0766353935483871\\
32	0.076727278125\\
33	0.0776762090909091\\
34	0.07740575\\
35	0.0786887571428571\\
36	0.0781497972222222\\
37	0.0776457\\
38	0.0780429052631579\\
39	0.0776292564102564\\
40	0.0777773025\\
41	0.0779473292682927\\
42	0.0784908690476191\\
43	0.0785091279069768\\
44	0.0783443840909091\\
45	0.0777674288888889\\
46	0.0777475652173913\\
47	0.0786583404255319\\
48	0.0786330020833333\\
49	0.0786187734693878\\
50	0.078340112\\
51	0.078056431372549\\
52	0.0771948288461538\\
53	0.0763384301886792\\
54	0.0758811074074074\\
55	0.0760868018181818\\
56	0.0756767428571429\\
57	0.0756299368421053\\
58	0.0749564879310345\\
59	0.0749438983050847\\
60	0.0752914166666667\\
61	0.0750851721311475\\
62	0.075493314516129\\
63	0.0756723285714286\\
64	0.075363846875\\
65	0.0754124815384615\\
66	0.0753840257575758\\
67	0.0749890208955224\\
68	0.0748569294117647\\
69	0.0747281884057971\\
70	0.0746238171428572\\
71	0.0754889183098592\\
72	0.0754096819444445\\
73	0.0757536726027397\\
74	0.0755744324324324\\
75	0.075350732\\
76	0.0755569197368421\\
77	0.0750287012987013\\
78	0.0748719051282051\\
79	0.0746958810126582\\
80	0.075007365\\
81	0.0746349061728395\\
82	0.0749893951219512\\
83	0.0749745409638554\\
84	0.0750599416666667\\
85	0.0749366964705882\\
86	0.0748067244186047\\
87	0.0753706816091954\\
88	0.0754602261363636\\
89	0.0752924764044944\\
90	0.0754945133333333\\
91	0.0753318362637363\\
92	0.0755110369565217\\
93	0.0759592731182796\\
94	0.0752886595744681\\
95	0.0750193494736842\\
96	0.0753972625\\
97	0.075094287628866\\
98	0.0747896836734694\\
99	0.0748238252525253\\
100	0.075041296\\
101	0.0753542336633663\\
102	0.0753674460784314\\
103	0.0755317582524272\\
104	0.0755106663461539\\
105	0.0758986314285714\\
106	0.0758954160377359\\
107	0.0759313523364486\\
108	0.0754985074074074\\
109	0.0755323275229358\\
110	0.0751128118181818\\
111	0.0751682423423423\\
112	0.0754308116071429\\
113	0.0752832318584071\\
114	0.0754389052631579\\
115	0.0754836817391304\\
116	0.0756033724137931\\
117	0.0758993606837607\\
118	0.0758325745762712\\
119	0.0757110915966387\\
120	0.0759004708333333\\
121	0.0760533801652892\\
122	0.0762651229508197\\
123	0.0764769512195122\\
124	0.0766199814516129\\
125	0.0766919744\\
126	0.0768813714285714\\
127	0.0770038181102362\\
128	0.07702811015625\\
129	0.0770395178294574\\
130	0.0770154569230769\\
131	0.0772511938931298\\
132	0.0770941772727273\\
133	0.0770076503759399\\
134	0.0772045858208955\\
135	0.0774710333333333\\
136	0.0772989808823529\\
137	0.0774614766423358\\
138	0.0774493746376812\\
139	0.077404918705036\\
140	0.0774173528571429\\
141	0.0774428595744681\\
142	0.0772824718309859\\
143	0.0771031748251748\\
144	0.0771355652777778\\
145	0.0772575013793104\\
146	0.0777524979452055\\
147	0.0777649006802721\\
148	0.077571847972973\\
149	0.0773147684563759\\
150	0.077230658\\
151	0.077058942384106\\
152	0.0771544861842105\\
153	0.0768115483660131\\
154	0.0769342474025974\\
155	0.0773790135483871\\
156	0.077635692948718\\
157	0.0778045038216561\\
158	0.0778322791139241\\
159	0.0778702320754717\\
160	0.07790634875\\
161	0.078173147826087\\
162	0.0783028030864198\\
163	0.0781487846625767\\
164	0.0782321353658537\\
165	0.0783813103030303\\
166	0.0783299939759036\\
167	0.0783433035928144\\
168	0.0781593702380952\\
169	0.0784412615384615\\
170	0.0785320188235294\\
171	0.0785954766081871\\
172	0.0786819912790698\\
173	0.0786058641618497\\
174	0.0784002051724138\\
175	0.0785308668571429\\
176	0.0786742767045455\\
177	0.0787371355932204\\
178	0.0787289258426967\\
179	0.0786702905027933\\
180	0.0788121666666667\\
181	0.0788025607734807\\
182	0.0786501214285714\\
183	0.0785603169398907\\
184	0.0784869766304348\\
185	0.0785286718918919\\
186	0.0786161516129032\\
187	0.078487477540107\\
188	0.0786295494680851\\
189	0.0788059645502646\\
190	0.0788969684210526\\
191	0.0788279120418848\\
192	0.0786622421875\\
193	0.0788401943005182\\
194	0.0787259278350516\\
195	0.0789316820512821\\
196	0.0790913979591837\\
197	0.0792496497461929\\
198	0.0795435808080808\\
199	0.0796046703517588\\
200	0.07951516\\
201	0.0796139482587065\\
202	0.0797538841584159\\
203	0.0798208512315271\\
204	0.0800349843137255\\
205	0.0801266224390244\\
206	0.0799386912621359\\
207	0.0795785045410628\\
208	0.0795597689423077\\
209	0.0797489566507177\\
210	0.0794294692380953\\
211	0.0796964480568721\\
212	0.0796187681132076\\
213	0.0796105325821596\\
214	0.0794320011214953\\
215	0.0794618601860465\\
216	0.0794804219444445\\
217	0.0793851186175115\\
218	0.0795456134862386\\
219	0.079460053150685\\
220	0.0794204933636364\\
221	0.0794592929411765\\
222	0.079387083963964\\
223	0.0795911060089686\\
224	0.0795085515178572\\
225	0.0796695801777778\\
226	0.0797601218584071\\
227	0.0796937147136564\\
228	0.0795805181578948\\
229	0.0795167359825328\\
230	0.0794929371304348\\
231	0.0794484993073593\\
232	0.0793733182758621\\
233	0.0793619031759657\\
234	0.0793627437606838\\
235	0.0793518061276596\\
236	0.0795388789830509\\
237	0.0796255461603376\\
238	0.0794356787394958\\
239	0.079464620251046\\
240	0.0796000676666667\\
241	0.0796533126141079\\
242	0.0798576295041323\\
243	0.0799353437860083\\
244	0.0800374489344263\\
245	0.0799659315918368\\
246	0.0799755432520325\\
247	0.0799405252631579\\
248	0.0798300412903226\\
249	0.0796814620080322\\
250	0.07959199016\\
251	0.0795632308366534\\
252	0.0795476013492064\\
253	0.0795881258498024\\
254	0.0797488694488189\\
255	0.0798412817254902\\
256	0.07959189625\\
257	0.0794643620233463\\
258	0.0793779412403101\\
259	0.0794031171428572\\
260	0.0794413320769231\\
261	0.0793271380842912\\
262	0.0792780203816794\\
263	0.0793726096577947\\
264	0.0794299531818182\\
265	0.0795391571320755\\
266	0.0795620527819549\\
267	0.0794937844194757\\
268	0.0796516285074627\\
269	0.0796122707806691\\
270	0.0796412564444444\\
271	0.0796394772693727\\
272	0.0798511299264706\\
273	0.0797816605860806\\
274	0.079869212919708\\
275	0.0797950459636363\\
276	0.0797987907246377\\
277	0.0798881344404332\\
278	0.0798326188489208\\
279	0.0798723721863799\\
280	0.0797102205\\
281	0.0796736293238434\\
282	0.0796569242553191\\
283	0.0795909549116608\\
284	0.0794355293661972\\
285	0.0794359875087719\\
286	0.0794690756643357\\
287	0.0796558802787456\\
288	0.0797741897222222\\
289	0.0796054433910035\\
290	0.0795419304827586\\
291	0.0795065554639175\\
292	0.0794425117808219\\
293	0.0795149434812287\\
294	0.0793994293877551\\
295	0.079454265559322\\
296	0.0793761112837838\\
297	0.0793652873400673\\
298	0.0794170813422819\\
299	0.0794915961204013\\
300	0.0794571308\\
};
\addlegendentry{Random};

\end{axis}
\end{tikzpicture}%

==> synt_s.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
\definecolor{mycolor2}{rgb}{0.85000,0.32500,0.09800}%
\definecolor{mycolor3}{rgb}{0.92900,0.69400,0.12500}%
%
\begin{tikzpicture}[scale=0.5]

\begin{axis}[%
width=4.521in,
height=3.566in,
at={(0.758in,0.481in)},
scale only axis,
xmin=1,
xmax=300,
xlabel={Iteration (molecules tested)},
xlabel style={font=\LARGE},
ymin=0,
ymax=0.05,
ylabel={Avg simple regret},
ylabel style={font=\LARGE},
axis background/.style={fill=white},
title style={font=\bfseries,font=\LARGE},
title={Synthetic},
legend style={legend cell align=left,align=left,draw=white!15!black,font=\Large}
]
\addplot [color=mycolor1,dashed,line width=2pt]
  table[row sep=crcr]{%
1	0.0661621\\
2	0.0661621\\
3	0.0661621\\
4	0.0661621\\
5	0.0497044\\
6	0.0497044\\
7	0.0497044\\
8	0.0411889\\
9	0.0411889\\
10	0.0411889\\
11	0.0411889\\
12	0.0411889\\
13	0.0411889\\
14	0.0411889\\
15	0.0411889\\
16	0.0411889\\
17	0.0411889\\
18	0.0165477\\
19	0.0165477\\
20	0.0165477\\
21	0.0165477\\
22	0.0165477\\
23	0.0165477\\
24	0.0165477\\
25	0.0165477\\
26	0.0165477\\
27	0.0165477\\
28	0.0165477\\
29	0.0165477\\
30	0.0165477\\
31	0.0165477\\
32	0.0165477\\
33	0.0165477\\
34	0.0165477\\
35	0.0165477\\
36	0.0165477\\
37	0.0165477\\
38	0.0165477\\
39	0.0165477\\
40	0.0165477\\
41	0.0165477\\
42	0.0165477\\
43	0.0165477\\
44	0.0165477\\
45	0.0165477\\
46	0.0165477\\
47	0.0165477\\
48	0.0165477\\
49	0.0165477\\
50	0.0165477\\
51	0.0165477\\
52	0.0165477\\
53	0.0165477\\
54	0.0165477\\
55	0.0165477\\
56	0.0165477\\
57	0.0165477\\
58	0.0165477\\
59	0.0165477\\
60	0.0165477\\
61	0.0165477\\
62	0.0165477\\
63	0.0165477\\
64	0.0165477\\
65	0.0165477\\
66	0.0165477\\
67	0.0165477\\
68	0.0165477\\
69	0.0165477\\
70	0.0165477\\
71	0.0165477\\
72	0.0165477\\
73	0.0165477\\
74	0.0165477\\
75	0.0165477\\
76	0.0165477\\
77	0.0165477\\
78	0.0165477\\
79	0.0165477\\
80	0.0165477\\
81	0.0165477\\
82	0.0165477\\
83	0.0165477\\
84	0.0165477\\
85	0.0165477\\
86	0.0165477\\
87	0.0165477\\
88	0.0165477\\
89	0.0165477\\
90	0.0165477\\
91	0.0165477\\
92	0.0165477\\
93	0.0165477\\
94	0.0129216\\
95	0.0129216\\
96	0.0129216\\
97	0.0129216\\
98	0.0129216\\
99	0.0129216\\
100	0.0129216\\
101	0.0129216\\
102	0.0129216\\
103	0.0129216\\
104	0.0129216\\
105	0.0129216\\
106	0.0129216\\
107	0.0129216\\
108	0.0129216\\
109	0.0129216\\
110	0.0129216\\
111	0.0129216\\
112	0.0129216\\
113	0.0129216\\
114	0.0129216\\
115	0.0129216\\
116	0.0129216\\
117	0.0129216\\
118	0.0129216\\
119	0.0129216\\
120	0.0129216\\
121	0.0129216\\
122	0.0129216\\
123	0.0129216\\
124	0.0129216\\
125	0.0129216\\
126	0.0129216\\
127	0.0129216\\
128	0.0129216\\
129	0.0129216\\
130	0.0129216\\
131	0.0129216\\
132	0.0129216\\
133	0.0129216\\
134	0.0129216\\
135	0.0129216\\
136	0.0129216\\
137	0.0129216\\
138	0.0129216\\
139	0.0129216\\
140	0.0129216\\
141	0.0129216\\
142	0.0129216\\
143	0.0129216\\
144	0.0129216\\
145	0.0129216\\
146	0.0129216\\
147	0.0129216\\
148	0.0129216\\
149	0.0129216\\
150	0.0129216\\
151	0.0129216\\
152	0.0129216\\
153	0.0129216\\
154	0.0129216\\
155	0.0129216\\
156	0.0129216\\
157	0.0129216\\
158	0.0129216\\
159	0.0129216\\
160	0.0129216\\
161	0.0129216\\
162	0.0129216\\
163	0.0129216\\
164	0.0129216\\
165	0.0129216\\
166	0.0129216\\
167	0.0129216\\
168	0.0129216\\
169	0.0129216\\
170	0.0129216\\
171	0.0129216\\
172	0.0129216\\
173	0.0129216\\
174	0.0129216\\
175	0.0129216\\
176	0.0129216\\
177	0.0129216\\
178	0.0129216\\
179	0.0129216\\
180	0.0129216\\
181	0.0129216\\
182	0.0129216\\
183	0.0129216\\
184	0.0129216\\
185	0.0129216\\
186	0.0129216\\
187	0.0129216\\
188	0.0129216\\
189	0.0129216\\
190	0.0129216\\
191	0.0129216\\
192	0.0129216\\
193	0.0129216\\
194	0.0129216\\
195	0.0129216\\
196	0.0129216\\
197	0.0129216\\
198	0.0129216\\
199	0.0129216\\
200	0.0129216\\
201	0.0129216\\
202	0.0129216\\
203	0.0129216\\
204	0.0129216\\
205	0.0129216\\
206	0.0129216\\
207	0.00538004\\
208	0.00538004\\
209	0.00538004\\
210	0.00538004\\
211	0.00538004\\
212	0.00538004\\
213	0.00538004\\
214	0.00538004\\
215	0.00538004\\
216	0.00538004\\
217	0.00538004\\
218	0.00538004\\
219	0.00538004\\
220	0.00538004\\
221	0.00538004\\
222	0.00538004\\
223	0.00538004\\
224	0.00538004\\
225	0.00538004\\
226	0.00538004\\
227	0.00538004\\
228	0.00538004\\
229	0.00538004\\
230	0.00538004\\
231	0.00538004\\
232	0.00538004\\
233	0.00538004\\
234	0.00538004\\
235	0.00538004\\
236	0.00538004\\
237	0.00538004\\
238	0.00538004\\
239	0.00538004\\
240	0.00538004\\
241	0.00538004\\
242	0.00538004\\
243	0.00538004\\
244	0.00538004\\
245	0.00538004\\
246	0.00538004\\
247	0.00538004\\
248	0.00538004\\
249	0.00538004\\
250	0.00538004\\
251	0.00538004\\
252	0.00538004\\
253	0.00538004\\
254	0.00538004\\
255	0.00538004\\
256	0.00538004\\
257	0.00538004\\
258	0.00538004\\
259	0.00538004\\
260	0.00538004\\
261	0.00538004\\
262	0.00538004\\
263	0.00538004\\
264	0.00538004\\
265	0.00538004\\
266	0.00538004\\
267	0.00538004\\
268	0.00538004\\
269	0.00538004\\
270	0.00538004\\
271	0.00538004\\
272	0.00538004\\
273	0.00538004\\
274	0.00538004\\
275	0.00538004\\
276	0.00538004\\
277	0.00538004\\
278	0.00538004\\
279	0.00538004\\
280	0.00538004\\
281	0.00538004\\
282	0.00538004\\
283	0.00538004\\
284	0.00538004\\
285	0.00538004\\
286	0.00538004\\
287	0.00538004\\
288	0.00538004\\
289	0.00538004\\
290	0.00538004\\
291	0.00538004\\
292	0.00538004\\
293	0.00538004\\
294	0.00538004\\
295	0.00538004\\
296	0.00538004\\
297	0.00538004\\
298	0.00538004\\
299	0.00538004\\
300	0.00538004\\
};
\addlegendentry{Batch-GP-TS};

\addplot [color=mycolor2,solid,line width=2pt]
  table[row sep=crcr]{%
1	0.0215754\\
2	0.0215754\\
3	0.0215754\\
4	0.0215754\\
5	0.0215754\\
6	0.0215754\\
7	0.0215754\\
8	0.0215754\\
9	0.0215754\\
10	0.0215754\\
11	0.0215754\\
12	0.0215754\\
13	0.0215754\\
14	0.0215754\\
15	0.0215754\\
16	0.00679048\\
17	0.00679048\\
18	0.00679048\\
19	0.00679048\\
20	0.00679048\\
21	0.00679048\\
22	0.00679048\\
23	0.00679048\\
24	0.00679048\\
25	0.00679048\\
26	0.00679048\\
27	0.00679048\\
28	0.00679048\\
29	0.00679048\\
30	0.00679048\\
31	0.00679048\\
32	0.00679048\\
33	0.00679048\\
34	0.00679048\\
35	0.00679048\\
36	0.00679048\\
37	0.00679048\\
38	0.00679048\\
39	0.00679048\\
40	0.00679048\\
41	0.00679048\\
42	0.00679048\\
43	0.00679048\\
44	0.00679048\\
45	0.00679048\\
46	0.00679048\\
47	0.00679048\\
48	0.00679048\\
49	0.00679048\\
50	0.00679048\\
51	0.00679048\\
52	0.00679048\\
53	0.00679048\\
54	0.00679048\\
55	0.00679048\\
56	0.00679048\\
57	0.00679048\\
58	0.00679048\\
59	0.00679048\\
60	0.00679048\\
61	0.00679048\\
62	0.00679048\\
63	0.00679048\\
64	0.00679048\\
65	0.00679048\\
66	0.00679048\\
67	0.00679048\\
68	0.00679048\\
69	0.00679048\\
70	0.00679048\\
71	0.00679048\\
72	0.00679048\\
73	0.00679048\\
74	0.00679048\\
75	0.00679048\\
76	0.00679048\\
77	0.00679048\\
78	0.00679048\\
79	0.00679048\\
80	0.00679048\\
81	0.00679048\\
82	0.00679048\\
83	0.00679048\\
84	0.00679048\\
85	0.00679048\\
86	0.00679048\\
87	0.00679048\\
88	0.00679048\\
89	0.00679048\\
90	0.00679048\\
91	0.00679048\\
92	0.00679048\\
93	0.00679048\\
94	0.00679048\\
95	0.00679048\\
96	0.00679048\\
97	0.00679048\\
98	0.00679048\\
99	0.00679048\\
100	0.00679048\\
101	0.00679048\\
102	0.00679048\\
103	0.00679048\\
104	0.00679048\\
105	0.00679048\\
106	0.00679048\\
107	0.00679048\\
108	0.00679048\\
109	0.00679048\\
110	0.00679048\\
111	0.00679048\\
112	0.00679048\\
113	0.00679048\\
114	0.00679048\\
115	0.00679048\\
116	0.00679048\\
117	0.00679048\\
118	0.00679048\\
119	0.00679048\\
120	0.00679048\\
121	0.00679048\\
122	0.00679048\\
123	0.00679048\\
124	0.00679048\\
125	0.00679048\\
126	0.00679048\\
127	0.00679048\\
128	0.00679048\\
129	0.00679048\\
130	0.00679048\\
131	0.00679048\\
132	0.00679048\\
133	0.00679048\\
134	0.00679048\\
135	0.00679048\\
136	0.00679048\\
137	0.00679048\\
138	0.00679048\\
139	0.00679048\\
140	0.00679048\\
141	0.00679048\\
142	0.00679048\\
143	0.00679048\\
144	0.00679048\\
145	0.00679048\\
146	0.00679048\\
147	0.00679048\\
148	0.00679048\\
149	0.00679048\\
150	0.00679048\\
151	0.00679048\\
152	0.00679048\\
153	0.00679048\\
154	0.00679048\\
155	0.00679048\\
156	0.00679048\\
157	0.00679048\\
158	0.00679048\\
159	0.00679048\\
160	0.00679048\\
161	0.00679048\\
162	0.00679048\\
163	0.00679048\\
164	0.00679048\\
165	0.00679048\\
166	0.00679048\\
167	0.00679048\\
168	0.00679048\\
169	0.00679048\\
170	0.00679048\\
171	0.00679048\\
172	0.00679048\\
173	0.00679048\\
174	0.00679048\\
175	0.00679048\\
176	0.00679048\\
177	0.00679048\\
178	0.00679048\\
179	0.00679048\\
180	0.00679048\\
181	0.00679048\\
182	0.00679048\\
183	0.00679048\\
184	0.00679048\\
185	0.00679048\\
186	0.00679048\\
187	0.00679048\\
188	0.00679048\\
189	0.00679048\\
190	0.00679048\\
191	0.00679048\\
192	0.00679048\\
193	0.00679048\\
194	0.00679048\\
195	0.00679048\\
196	0.00679048\\
197	0.00679048\\
198	0.00679048\\
199	0.00679048\\
200	0.00679048\\
201	0.00679048\\
202	0.00679048\\
203	0.00679048\\
204	0.00679048\\
205	0.00679048\\
206	0.00679048\\
207	0.00679048\\
208	0.00679048\\
209	0.00679048\\
210	0.00679048\\
211	0.00679048\\
212	0.00679048\\
213	0.00679048\\
214	0.00679048\\
215	0.00679048\\
216	0.00679048\\
217	0.00679048\\
218	0.00679048\\
219	0.00679048\\
220	0.00679048\\
221	0.00679048\\
222	0.00679048\\
223	0.00679048\\
224	0.00679048\\
225	0.00679048\\
226	0.00679048\\
227	0.00679048\\
228	0.00679048\\
229	0.00679048\\
230	0.00679048\\
231	0.00679048\\
232	0.00679048\\
233	0.00679048\\
234	0.00679048\\
235	0.00679048\\
236	0.00679048\\
237	0.00679048\\
238	0.00679048\\
239	0.00679048\\
240	0.00679048\\
241	0.00679048\\
242	0.00679048\\
243	0.00679048\\
244	0.00679048\\
245	0.00679048\\
246	0.00679048\\
247	0.00679048\\
248	0.00679048\\
249	0.00679048\\
250	0.00679048\\
251	0.00679048\\
252	0.00679048\\
253	0.00679048\\
254	0.00679048\\
255	0.00679048\\
256	0.00679048\\
257	0.00679048\\
258	0.00679048\\
259	0.00679048\\
260	0.00679048\\
261	0.00679048\\
262	0.00679048\\
263	0.00679048\\
264	0.00679048\\
265	0.00679048\\
266	0.00679048\\
267	0.00679048\\
268	0.00679048\\
269	0.00679048\\
270	0.00679048\\
271	0.00679048\\
272	0.00679048\\
273	0.00679048\\
274	0.00679048\\
275	0.00679048\\
276	0.00679048\\
277	0.00679048\\
278	0.00679048\\
279	0.00679048\\
280	0.00679048\\
281	0.00679048\\
282	0.00679048\\
283	0.00679048\\
284	0.00679048\\
285	0.00679048\\
286	0.00679048\\
287	0.00679048\\
288	0.00679048\\
289	0.00679048\\
290	0.00679048\\
291	0.00679048\\
292	0.00679048\\
293	0.00679048\\
294	0.00679048\\
295	0.00679048\\
296	0.00679048\\
297	0.00679048\\
298	0.00679048\\
299	0.00679048\\
300	0.00679048\\
};
\addlegendentry{LB-TS};

\addplot [color=mycolor3,solid,line width=2pt]
  table[row sep=crcr]{%
1	0.121211\\
2	0.0652307\\
3	0.0652307\\
4	0.0652307\\
5	0.0652307\\
6	0.0652307\\
7	0.0531978\\
8	0.0531978\\
9	0.0531978\\
10	0.0531978\\
11	0.0531978\\
12	0.0531978\\
13	0.0531978\\
14	0.0531978\\
15	0.039038\\
16	0.039038\\
17	0.039038\\
18	0.039038\\
19	0.039038\\
20	0.039038\\
21	0.039038\\
22	0.039038\\
23	0.039038\\
24	0.039038\\
25	0.039038\\
26	0.039038\\
27	0.039038\\
28	0.039038\\
29	0.039038\\
30	0.039038\\
31	0.039038\\
32	0.039038\\
33	0.039038\\
34	0.039038\\
35	0.039038\\
36	0.0383646\\
37	0.0383646\\
38	0.0383646\\
39	0.0383646\\
40	0.0383646\\
41	0.0383646\\
42	0.0383646\\
43	0.0383646\\
44	0.0383646\\
45	0.0383646\\
46	0.0383646\\
47	0.0383646\\
48	0.0383646\\
49	0.0383646\\
50	0.0383646\\
51	0.0383646\\
52	0.0383646\\
53	0.0383646\\
54	0.0383646\\
55	0.0383646\\
56	0.0383646\\
57	0.0383646\\
58	0.0383646\\
59	0.0383646\\
60	0.0383646\\
61	0.0383646\\
62	0.0383646\\
63	0.0383646\\
64	0.0383646\\
65	0.0383646\\
66	0.0383646\\
67	0.0383646\\
68	0.0383646\\
69	0.0383646\\
70	0.0383646\\
71	0.0383646\\
72	0.0383646\\
73	0.0383646\\
74	0.0246769\\
75	0.0246769\\
76	0.0246769\\
77	0.0246769\\
78	0.0246769\\
79	0.0246769\\
80	0.0246769\\
81	0.0246769\\
82	0.0246769\\
83	0.0246769\\
84	0.0246769\\
85	0.0246769\\
86	0.0246769\\
87	0.0246769\\
88	0.0246769\\
89	0.0246769\\
90	0.0246769\\
91	0.0246769\\
92	0.0246769\\
93	0.0246769\\
94	0.0246769\\
95	0.0246769\\
96	0.0246769\\
97	0.0246769\\
98	0.0246769\\
99	0.0246769\\
100	0.0246769\\
101	0.0246769\\
102	0.0246769\\
103	0.0246769\\
104	0.0246769\\
105	0.0246769\\
106	0.0246769\\
107	0.0246769\\
108	0.0246769\\
109	0.0246769\\
110	0.0246769\\
111	0.0246769\\
112	0.0246769\\
113	0.0246769\\
114	0.0246769\\
115	0.0246769\\
116	0.0232791\\
117	0.0232791\\
118	0.0232791\\
119	0.0232791\\
120	0.0232791\\
121	0.0232791\\
122	0.0232791\\
123	0.0232791\\
124	0.0232791\\
125	0.0232791\\
126	0.0232791\\
127	0.0232791\\
128	0.0232791\\
129	0.0232791\\
130	0.0232791\\
131	0.0232791\\
132	0.0232791\\
133	0.0232791\\
134	0.0232791\\
135	0.0232791\\
136	0.0232791\\
137	0.0232791\\
138	0.0232791\\
139	0.0232791\\
140	0.0232791\\
141	0.0232791\\
142	0.0232791\\
143	0.0232791\\
144	0.0232791\\
145	0.0232791\\
146	0.0232791\\
147	0.00794953\\
148	0.00794953\\
149	0.00794953\\
150	0.00794953\\
151	0.00794953\\
152	0.00794953\\
153	0.00794953\\
154	0.00794953\\
155	0.00794953\\
156	0.00794953\\
157	0.00794953\\
158	0.00794953\\
159	0.00794953\\
160	0.00794953\\
161	0.00794953\\
162	0.00794953\\
163	0.00794953\\
164	0.00794953\\
165	0.00794953\\
166	0.00794953\\
167	0.00794953\\
168	0.00794953\\
169	0.00794953\\
170	0.00794953\\
171	0.00794953\\
172	0.00794953\\
173	0.00794953\\
174	0.00794953\\
175	0.00794953\\
176	0.00794953\\
177	0.00794953\\
178	0.00794953\\
179	0.00794953\\
180	0.00794953\\
181	0.00794953\\
182	0.00794953\\
183	0.00794953\\
184	0.00794953\\
185	0.00794953\\
186	0.00794953\\
187	0.00794953\\
188	0.00794953\\
189	0.00794953\\
190	0.00794953\\
191	0.00794953\\
192	0.00794953\\
193	0.00794953\\
194	0.00794953\\
195	0.00794953\\
196	0.00794953\\
197	0.00794953\\
198	0.00794953\\
199	0.00794953\\
200	0.00794953\\
201	0.00794953\\
202	0.00794953\\
203	0.00794953\\
204	0.00794953\\
205	0.00794953\\
206	0.00794953\\
207	0.00794953\\
208	0.00794953\\
209	0.00794953\\
210	0.00794953\\
211	0.00794953\\
212	0.00794953\\
213	0.00794953\\
214	0.00794953\\
215	0.00794953\\
216	0.00794953\\
217	0.00794953\\
218	0.00794953\\
219	0.00794953\\
220	0.00794953\\
221	0.00794953\\
222	0.00794953\\
223	0.00794953\\
224	0.00794953\\
225	0.00794953\\
226	0.00794953\\
227	0.00794953\\
228	0.00794953\\
229	0.00794953\\
230	0.00794953\\
231	0.00794953\\
232	0.00794953\\
233	0.00794953\\
234	0.00794953\\
235	0.00794953\\
236	0.00794953\\
237	0.00794953\\
238	0.00794953\\
239	0.00794953\\
240	0.00794953\\
241	0.00794953\\
242	0.00794953\\
243	0.00794953\\
244	0.00794953\\
245	0.00794953\\
246	0.00794953\\
247	0.00794953\\
248	0.00794953\\
249	0.00794953\\
250	0.00794953\\
251	0.00794953\\
252	0.00794953\\
253	0.00794953\\
254	0.00794953\\
255	0.00794953\\
256	0.00794953\\
257	0.00794953\\
258	0.00794953\\
259	0.00794953\\
260	0.00794953\\
261	0.00794953\\
262	0.00794953\\
263	0.00794953\\
264	0.00794953\\
265	0.00794953\\
266	0.00794953\\
267	0.00794953\\
268	0.00794953\\
269	0.00794953\\
270	0.00794953\\
271	0.00794953\\
272	0.00794953\\
273	0.00794953\\
274	0.00794953\\
275	0.00794953\\
276	0.00794953\\
277	0.00794953\\
278	0.00794953\\
279	0.00794953\\
280	0.00794953\\
281	0.00794953\\
282	0.00794953\\
283	0.00794953\\
284	0.00794953\\
285	0.00794953\\
286	0.00794953\\
287	0.00794953\\
288	0.00794953\\
289	0.00794953\\
290	0.00794953\\
291	0.00794953\\
292	0.00794953\\
293	0.00794953\\
294	0.00794953\\
295	0.00794953\\
296	0.00794953\\
297	0.00794953\\
298	0.00794953\\
299	0.00794953\\
300	0.00794953\\
};
\addlegendentry{Random};

\end{axis}
\end{tikzpicture}%
